Geometry of the Loss Landscape in Overparameterized Neural Networks: Symmetries and Invariances

We study how permutation symmetries in overparameterized multi-layer neural networks generate `symmetry-induced' critical points. Assuming a network with $ L $ layers of minimal widths $ r_1^*, \ldots, r_{L-1}^* $ reaches a zero-loss minimum at $ r_1^*! \cdots r_{L-1}^*! $ isolated points that are permutations of one another, we show that adding one extra neuron to each layer is sufficient to connect all these previously discrete minima into a single manifold. For a two-layer overparameterized network of width $ r^*+ h =: m $ we explicitly describe the manifold of global minima: it consists of $ T(r^*, m) $ affine subspaces of dimension at least $ h $ that are connected to one another. For a network of width $m$, we identify the number $G(r,m)$ of affine subspaces containing only symmetry-induced critical points that are related to the critical points of a smaller network of width $r<r^*$. Via a combinatorial analysis, we derive closed-form formulas for $ T $ and $ G $ and show that the number of symmetry-induced critical subspaces dominates the number of affine subspaces forming the global minima manifold in the mildly overparameterized regime (small $ h $) and vice versa in the vastly overparameterized regime ($h \gg r^*$). Our results provide new insights into the minimization of the non-convex loss function of overparameterized neural networks.

==> figures/example1.tikz <==
\begin{tikzpicture}
\begin{axis}[ytick={}, xtick={}, colorbar, colormap/jet, ylabel={$w_1$}, xlabel={$w_2$},
ymin={-1.5}, ymax={1.5}, xmin={-1.5}, xmax={1.5}, colorbar={false}]
    \draw[gray] (0.0, 0.0) -- (6.0, 5.0);
                        \draw[gray,dashed] (-6.0, -5.0) -- (0.0, 0.0);
    \draw[gray] (-0.0, 0.0) -- (-5.0, 5.0);
                        \draw[gray,dashed] (5.0, -5.0) -- (-0.0, 0.0);
    \draw[gray] (-0.0, -0.0) -- (-2.0, -6.0);
                        \draw[gray,dashed] (2.0, 6.0) -- (-0.0, -0.0);
    \draw[gray] (0.0, -0.0) -- (1.0, -6.0);
                        \draw[gray,dashed] (-1.0, 6.0) -- (0.0, -0.0);
    \addplot[no marks, black]
        coordinates {
            (0.8599857091903687,0.029492540284991264)
            (0.8699492336036974,0.03947871561243219)
            (0.8797149298165302,0.04939091952467673)
            (0.8891268998734758,0.05917330597659825)
            (0.8980792651634298,0.06879040979346893)
            (0.906511954664478,0.07822463205468169)
            (0.9143962753286611,0.08747027465535646)
            (0.9217212071833976,0.09652819716257151)
            (0.9346863403353379,0.11409801131819851)
            (0.9403293454182197,0.12262072533197257)
            (0.9454148880139848,0.1309761016533584)
            (0.9539160503532997,0.1472063905910361)
            (0.9573303108823904,0.1550915686278016)
            (0.962474182935235,0.17042614606975465)
            (0.9653417694720112,0.18520973762437057)
            (0.9652533001674021,0.20642510068873776)
            (0.9596611218112797,0.22657933350768958)
            (0.9482363202337799,0.24576319385829956)
            (0.9306356359273673,0.2640538807501325)
            (0.8971498942595948,0.28715672941304726)
            (0.8523835863048703,0.3088806647668951)
            (0.7831304590736571,0.3341632894092511)
            (0.6901735186115172,0.3616172638308297)
            (0.6020958407861867,0.38505535281232245)
            (0.523054796385032,0.4054129430847767)
            (0.4743916934189845,0.41776483245806545)
            (0.44471148718682335,0.42487753307054915)
            (0.43857205640462543,0.42619364046627783)
            (0.4529278633103329,0.42416222753151694)
            (0.48651952337857013,0.42109741526259115)
            (0.5376626802356367,0.41919695201481516)
            (0.6117129356715266,0.4212002655356193)
            (0.6922933867045048,0.42979221060327494)
            (0.7753778836685353,0.4466129373603062)
            (0.8577596291812908,0.4728940488881879)
            (0.9312224108695272,0.505888063106907)
            (0.9990551827105636,0.5452556058893095)
            (1.0518152184322602,0.583326201051503)
            (1.0763800040337765,0.6136258882933957)
            (1.0540235845979258,0.6292564771846743)
            (1.0039623911984992,0.6351015951236768)
            (0.9559405126038242,0.6307235450556363)
            (0.9112899253378901,0.6164621447877472)
            (0.8649633237061043,0.5959745626130583)
            (0.8138239090207512,0.5791603083105025)
            (0.7771128213517464,0.5759096793538593)
            (0.7545892961425835,0.5740482007024108)
            (0.7573428506422757,0.581289251423115)
            (0.7905773228359666,0.6074778280574358)
            (0.8367263701427694,0.6441485945541978)
            (0.8615578016824389,0.6649232110943369)
            (0.856811396210933,0.6631552354444525)
            (0.7904213957657212,0.5987985146384143)
            (0.7157102775654549,0.5296363719903625)
            (0.6762334996888925,0.5086714297189568)
            (0.6971545103588603,0.5415465886836732)
            (0.7718209002986228,0.6041846224709138)
            (0.7847164577488166,0.6116469238626769)
            (0.7907794359132401,0.6148121426746977)
            (0.7938309113828833,0.6138384311076718)
            (0.7932260488389924,0.6116153787316609)
            (0.7919344784896891,0.6107297823659051)
            (0.7909656280808265,0.6099827558505736)
            (0.7896293948349017,0.6091844119579394)
            (0.7880318546277842,0.6080476853999217)
            (0.7860670262525722,0.606562750888207)
            (0.7837220513698275,0.6047641034881095)
            (0.7811759804612104,0.6025946224863854)
            (0.7782408079399604,0.6003214567912192)
            (0.7586100040444081,0.5833454071979827)
        }
        ;
    \addplot[no marks, black]
        coordinates {
            (-0.07772594690322876,0.8160267472267151)
            (-0.06774336578977652,0.8260050529429407)
            (-0.05785486797509166,0.8358676609149491)
            (-0.04813410353113467,0.8455284020672857)
            (-0.03863134208725709,0.8549341681037057)
            (-0.029375861179805503,0.8640605980961357)
            (-0.020382659802682956,0.8729023229455811)
            (-0.011658636305783012,0.8814642981878038)
            (0.004972320527817031,0.8977895386147894)
            (0.0128779879318332,0.9055759828295087)
            (0.020510374965960806,0.9131269594671048)
            (0.03495553677476619,0.9275650632622262)
            (0.04176829895768216,0.9344717284593358)
            (0.05457350821803504,0.9477038410035934)
            (0.06628291238552877,0.960211072163822)
            (0.0817837646769271,0.977721275800711)
            (0.09479373683856225,0.9938417407025477)
            (0.10530025292307592,1.0086521525354037)
            (0.1133131884080072,1.0221848098975634)
            (0.12023643366381094,1.0382185146481895)
            (0.1232541436482809,1.0518593120815358)
            (0.1228259033945445,1.0653893107841164)
            (0.11939692009459209,1.0764670558933922)
            (0.1165295486395973,1.0823188364753427)
            (0.11589723861029223,1.0835109944832142)
            (0.11703134745316224,1.080020737235182)
            (0.118882416780334,1.07065435939829)
            (0.12067592954738944,1.0554506221710918)
            (0.12221632540316119,1.033746119453448)
            (0.12323448295395305,1.0042499842306642)
            (0.12338207733295363,0.9653655231721568)
            (0.12229750941911215,0.9081143837471033)
            (0.1202861112273642,0.8381844602688815)
            (0.1182879113169267,0.7546713199483444)
            (0.11872567715048127,0.661392012127412)
            (0.12762836587949128,0.5738510936756535)
            (0.1635045121501064,0.49161215093821753)
            (0.26380883696954,0.41873976874789387)
            (0.42994913395940804,0.3654949600993341)
            (0.5406330397715493,0.3469554696669988)
            (0.5993323823889765,0.3422364138107076)
            (0.63014389795947,0.3447933861165464)
            (0.6444563559696489,0.35000297294737)
            (0.6414424736257761,0.35556047586346246)
            (0.6160521800190591,0.3692924971035296)
            (0.5935138471366366,0.3988420457539093)
            (0.5735591461500619,0.40766492809119365)
            (0.550261894073804,0.4025314349209236)
            (0.527304437622863,0.3821333278173866)
            (0.51084690794748,0.3584136531809537)
            (0.5245829649550907,0.35822313091945346)
            (0.5842899045928854,0.39725089742287045)
            (0.6882546160055302,0.4860532240089153)
            (0.7023722146105671,0.5141656224344108)
            (0.6650703546222385,0.4962592087137081)
            (0.6030591930254365,0.45049358198405803)
            (0.504848800783245,0.37142326865711417)
            (0.46882390804654467,0.34865832802590574)
            (0.44704626600983566,0.3356450425326308)
            (0.4223958033210712,0.32269113051160087)
            (0.41623041605536204,0.32168582901962184)
            (0.41617297958491395,0.3228879417469945)
            (0.4156453443873343,0.32288163628926925)
            (0.4146245481184834,0.32247539568611544)
            (0.4134715151205387,0.32176642430025765)
            (0.41209388351302867,0.32082604730823366)
            (0.4104755699018077,0.3197097274733912)
            (0.40878012127569296,0.31840424964861)
            (0.4067425094761092,0.31713736328216)
            (0.391718110480097,0.30903100166869074)
        }
        ;
    \addplot[no marks, black]
        coordinates {
            (-0.9154002070426941,-0.5143385529518127)
            (-0.9253820180075345,-0.5043484645908519)
            (-0.9352652931647112,-0.49441172839357567)
            (-0.9449726981294978,-0.48456948320962256)
            (-0.9544521207859202,-0.474848869108746)
            (-0.9636745327349923,-0.46526451026899224)
            (-0.9726267975091882,-0.4558225362862473)
            (-0.9813048859404326,-0.4465242678047079)
            (-0.9978430579547414,-0.42835346754583514)
            (-1.0057096505411247,-0.4194761933904992)
            (-1.0133134021021284,-0.41073407810027474)
            (-1.0277507438450917,-0.393644419303313)
            (-1.0345941083095778,-0.3852915799160346)
            (-1.0475565562527456,-0.36895737701588294)
            (-1.0595917819777196,-0.353103308047867)
            (-1.076018699292723,-0.3301885984074334)
            (-1.090670709301119,-0.3082805562504659)
            (-1.1037741140671484,-0.28736409430766946)
            (-1.115584829039279,-0.2674549664635533)
            (-1.129807659887517,-0.24257330847855993)
            (-1.1429057978837973,-0.21980987713701056)
            (-1.1584631053706764,-0.19479614274479054)
            (-1.1758255373254836,-0.1704477306521906)
            (-1.1896294112996575,-0.15249749472591922)
            (-1.1985003216307621,-0.1392382215621323)
            (-1.2003282036277916,-0.1330676805554048)
            (-1.1973815334334683,-0.1325629731552584)
            (-1.1920758082077592,-0.13757710949888877)
            (-1.186436564311982,-0.14570605212791718)
            (-1.181638853538233,-0.15450370211172923)
            (-1.1782990979371002,-0.16187414144028067)
            (-1.1765086830031721,-0.1665109507050813)
            (-1.176712433775315,-0.165830060208617)
            (-1.1787074736854724,-0.1590247253796326)
            (-1.1825493982551867,-0.1448798061348793)
            (-1.1877600593404627,-0.12396946601257772)
            (-1.1940350132742308,-0.09488513403552762)
            (-1.1998600110899391,-0.06101983994326311)
            (-1.2060253192125843,-0.024997118992305483)
            (-1.2162879378830764,0.006492794281504042)
            (-1.2312431271479514,0.042921718514559414)
            (-1.245009211897609,0.0919023696333161)
            (-1.2472886529511724,0.16795086336801618)
            (-1.2080337875568912,0.2911071142702786)
            (-1.0774420260351196,0.49697725083287325)
            (-1.0497165322765634,0.7463817043472658)
            (-1.1523893354166477,0.927134897962532)
            (-1.1541148989232604,0.970589375196376)
            (-1.036645221993277,0.8719418546669229)
            (-0.8974489430076381,0.7496888812219538)
            (-0.7791577296026508,0.65345136387908)
            (-0.6862529204531618,0.5831626403188686)
            (-0.6245625104846841,0.5408103542053392)
            (-0.5834682935433616,0.5140533768565975)
            (-0.5498517164889817,0.4928445861710472)
            (-0.5320986827052828,0.4822634856246798)
            (-0.5266149876157257,0.4790452279949653)
            (-0.5251974449875887,0.47905643014886934)
            (-0.5266175999761672,0.48105458251281835)
            (-0.5340085950689184,0.48997403559658254)
            (-0.548577049055001,0.5038800657085138)
            (-0.561870221673601,0.5151091438927923)
            (-0.5738200324653966,0.5257703402973476)
            (-0.585561077270727,0.5362979511781952)
            (-0.5972575177406085,0.5471174688712318)
            (-0.6094453675181302,0.5584962075968409)
            (-0.6223656646120976,0.5706018930682641)
            (-0.6362479984269556,0.5838350705742067)
            (-0.6514469315884214,0.598211983734965)
            (-0.7626104235159096,0.7035157039233085)
        }
        ;
    \addplot[no marks, black]
        coordinates {
            (-0.41182589530944824,-0.618323564529419)
            (-0.4018087476125772,-0.6083310623986459)
            (-0.3917076034919982,-0.5983783831185117)
            (-0.38147669622771224,-0.5884950278690225)
            (-0.37110296127915765,-0.578699468553208)
            (-0.36059521861260063,-0.5690009856464723)
            (-0.3499733159303281,-0.5594031618628346)
            (-0.33926100793788155,-0.5499068863360227)
            (-0.317660888880965,-0.5312196678904393)
            (-0.306818613589523,-0.5220302154008944)
            (-0.2959771986177474,-0.5129460528782573)
            (-0.2743829336443362,-0.49510797119945704)
            (-0.2636744853630037,-0.4863643691992162)
            (-0.2425553269630146,-0.46926390857967637)
            (-0.22201604580859555,-0.4527438513146553)
            (-0.19286351624775727,-0.4292777194646927)
            (-0.1666491226430667,-0.4078014970925548)
            (-0.14461519538582987,-0.38891165262249794)
            (-0.12800427379418497,-0.3733275111359794)
            (-0.11550431763204975,-0.35901635157396644)
            (-0.11229969939054661,-0.35346304931354683)
            (-0.1104520684873556,-0.35952297519964505)
            (-0.08926701326335056,-0.3830877011924736)
            (-0.04558796816120991,-0.4176838957450719)
            (-0.0022203211465600036,-0.46220785678169524)
            (0.008480073057015123,-0.5045249639932019)
            (-0.007989606726972418,-0.5519854834042639)
            (-0.033067382066578985,-0.5962093301131786)
            (-0.055805500712411964,-0.6381770353531978)
            (-0.07476071426107336,-0.6803020889925209)
            (-0.09095666728559562,-0.7250609807401538)
            (-0.10676798787363001,-0.7811180684030796)
            (-0.12021750581970513,-0.8412744063120545)
            (-0.13329220150352272,-0.9051339627040864)
            (-0.14764620379538512,-0.9679658190104586)
            (-0.1638780373913871,-1.0182796396660052)
            (-0.187835689191204,-1.0531484706487462)
            (-0.22371335143508983,-1.065106469603868)
            (-0.2455952527607582,-1.0541178618647642)
            (-0.2443881193811672,-1.0350852529490684)
            (-0.24568866352547405,-1.0195526062416491)
            (-0.24873567549520534,-1.011998469981928)
            (-0.25023480088452543,-1.008650636067501)
            (-0.2487173426490525,-1.0050603359943662)
            (-0.24214732690073046,-1.000038725097731)
            (-0.22427307004039948,-0.9939839410310641)
            (-0.1983437722240096,-0.9858557413747422)
            (-0.17350746259534963,-0.976567609082757)
            (-0.15457785788762676,-0.9647778529619792)
            (-0.13251415803245625,-0.946904630635026)
            (-0.10861269087532678,-0.9185900568009818)
            (-0.08600689267035876,-0.8701066626394273)
            (-0.06582903678333887,-0.8022613575993934)
            (-0.05603665611314002,-0.7330416025422325)
            (-0.05086188975612862,-0.6599825248992559)
            (-0.048217533238084184,-0.6049068554729907)
            (-0.046556621291424065,-0.5888829128997356)
            (-0.04641514128548676,-0.5815662561928497)
            (-0.04655188708437764,-0.5764156083406168)
            (-0.046060026439337015,-0.5706176728177744)
            (-0.04650994576560904,-0.5691575037219566)
            (-0.047069562544331464,-0.568598103212294)
            (-0.04731337715692149,-0.5683511726190255)
            (-0.04767026028762212,-0.5681556328036552)
            (-0.04785261994583303,-0.5680087295743717)
            (-0.04798775472099259,-0.5679069314923716)
            (-0.04811451919037912,-0.5678296366120826)
            (-0.04807472801935883,-0.5677985119378176)
            (-0.04817754969069316,-0.5676966652206369)
            (-0.04785589369856177,-0.5673921725081779)
        }
        ;
    \addplot[no marks, black]
        coordinates {
            (0.48418867588043213,0.8340387940406799)
            (0.47416817882036916,0.8240330079995085)
            (0.4640430389708895,0.8139950800679241)
            (0.45374509074441327,0.803897044481009)
            (0.4432394040771625,0.793715929355478)
            (0.4325147597055973,0.7834337219839483)
            (0.42157229452602285,0.7730360876853221)
            (0.4104172810016008,0.76251104862662)
            (0.3874866678104275,0.7410375309874727)
            (0.3757128581482511,0.7300704470305779)
            (0.36372937098706476,0.7189383160268462)
            (0.3391041232054086,0.6961468296516553)
            (0.3264418764767252,0.6844722352038318)
            (0.30035416179659274,0.6605292665157203)
            (0.2731533199859028,0.635749217948105)
            (0.2300243074343936,0.5968988893907928)
            (0.18387421764977951,0.5559013903074477)
            (0.13470509216179727,0.5126611092519274)
            (0.0829569140269335,0.46720011381188153)
            (0.011857392082925598,0.4036128955982607)
            (-0.0572494552528752,0.33822358203395186)
            (-0.12975104388398542,0.25855007866234647)
            (-0.17799153674552898,0.17317128189839784)
            (-0.1813715007055391,0.10048115396762058)
            (-0.15773358019710593,0.028746254638465203)
            (-0.13523809823151714,-0.029174056617410328)
            (-0.11650862118365993,-0.08364534699763888)
            (-0.10131251442301908,-0.12319093691557846)
            (-0.08845967457086372,-0.1493413064717549)
            (-0.0786336801324941,-0.16457827416391088)
            (-0.07241598219539996,-0.17113967253984852)
            (-0.06954080961154249,-0.17045270068132182)
            (-0.06986084718757009,-0.16391327632716612)
            (-0.07193899992233302,-0.15368875674176471)
            (-0.0751525960217115,-0.14107410012404645)
            (-0.0797800867990675,-0.12815497982226426)
            (-0.08963564216072549,-0.11453026227557932)
            (-0.11354788025127988,-0.09837934825343282)
            (-0.1517773657029821,-0.07835991647765174)
            (-0.17203272652687346,-0.06954121938272728)
            (-0.17735393437930047,-0.06870456424582934)
            (-0.17690149796322452,-0.07038916475588254)
            (-0.17392342691089566,-0.07293331456952222)
            (-0.1681225615018564,-0.07765545283166408)
            (-0.15803484538872564,-0.09111534251132351)
            (-0.14503601360839427,-0.11284156252731233)
            (-0.1287948431529495,-0.12679269918197555)
            (-0.11520823501966453,-0.1342458731326293)
            (-0.10221795604450921,-0.13451780601340863)
            (-0.08448537448439566,-0.13251209273445302)
            (-0.062239823263700124,-0.12960479993173005)
            (-0.034808360070504626,-0.12073556748002061)
            (-0.007941457352942306,-0.10380361303682133)
            (0.0007933082229463532,-0.09236128462004047)
            (0.005063389758991946,-0.06525724713123107)
            (0.00730210374594223,-0.0006276440090379054)
            (-0.017649147952120105,0.02824504707338824)
            (-0.045620393913059006,0.050792320871794666)
            (-0.08174782615114508,0.08059743030985239)
            (-0.17494362049830112,0.15946692875381965)
            (-0.23321244543675188,0.21154060201714758)
            (-0.25848480218455316,0.23895772020488307)
            (-0.2781221544773227,0.2572691655016087)
            (-0.2945372215334575,0.2714977398810957)
            (-0.3085358884115184,0.28348272215119186)
            (-0.32101705135174463,0.294094082615383)
            (-0.33236819559462033,0.30372971602643256)
            (-0.34276228774287826,0.3127763568204882)
            (-0.3525564420098923,0.3213223447920722)
            (-0.39530850858460526,0.3611391190982368)
        }
        ;
    \addplot[only marks, scatter, point meta={explicit}, point meta min={-1}, point meta max={1}]
        table[row sep={\\}, meta={meta}]
        {
            x  y  meta  \\
            0.7586100040444081  0.5833454071979827  0.45915073292621433  \\
            0.391718110480097  0.30903100166869074  0.5968851936127844  \\
            -0.7626104235159096  0.7035157039233085  0.2229060768921562  \\
            -0.04785589369856177  -0.5673921725081779  1.9110006101419839  \\
            -0.39530850858460526  0.3611391190982368  0.8100607047148596  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/example2.tikz <==
\begin{tikzpicture}
\begin{axis}[ytick={}, xtick={}, colorbar, colormap/jet, xlabel={$w_2$}, 
ymin={-1.5}, ymax={1.5}, xmin={-1.5}, xmax={1.5}, colorbar={false}]
    \draw[gray] (0.0, 0.0) -- (6.0, 5.0);
                        \draw[gray,dashed] (-6.0, -5.0) -- (0.0, 0.0);
    \draw[gray] (-0.0, 0.0) -- (-5.0, 5.0);
                        \draw[gray,dashed] (5.0, -5.0) -- (-0.0, 0.0);
    \draw[gray] (-0.0, -0.0) -- (-2.0, -6.0);
                        \draw[gray,dashed] (2.0, 6.0) -- (-0.0, -0.0);
    \draw[gray] (0.0, -0.0) -- (1.0, -6.0);
                        \draw[gray,dashed] (-1.0, 6.0) -- (0.0, -0.0);
    \addplot[no marks, black]
        coordinates {
            (-0.8790051341056824,-0.8679490685462952)
            (-0.8889959142709213,-0.857957018857177)
            (-0.8989355465313494,-0.8480083944546222)
            (-0.9087806844458792,-0.838138321518755)
            (-0.9184985819411549,-0.8283717358542046)
            (-0.928067441418563,-0.8187238295940328)
            (-0.9374739209590633,-0.8092027184338145)
            (-0.9467103301936112,-0.7998121071054506)
            (-0.9646589073913445,-0.7814254214115642)
            (-0.973369183395236,-0.7724276912234908)
            (-0.9819044478428584,-0.7635580433591559)
            (-0.9984583998258625,-0.7461934598919013)
            (-1.0064828664789505,-0.7376931536182755)
            (-1.0220442260725473,-0.7210423039372733)
            (-1.0369809439966944,-0.7048392359914045)
            (-1.0582804208365817,-0.6813319729704248)
            (-1.0783283928292666,-0.6587439200289952)
            (-1.0971741763681815,-0.6370705174414584)
            (-1.1148090504094075,-0.6163619798099704)
            (-1.1362831067888253,-0.590459231711976)
            (-1.1550653047232113,-0.5669047594888602)
            (-1.17414493785471,-0.5414364548250675)
            (-1.1904858025525553,-0.5172279691823781)
            (-1.2011461665968368,-0.4996559208555182)
            (-1.2089358113507263,-0.48677202177268325)
            (-1.213453857603111,-0.4809927146984553)
            (-1.2161438142493197,-0.4810537330371495)
            (-1.2169496584287383,-0.485698674037907)
            (-1.2170928614773264,-0.49058320356164004)
            (-1.2172250939929954,-0.4929168116127049)
            (-1.2170415329558244,-0.4918368938527246)
            (-1.2156520762634166,-0.48598897014723885)
            (-1.2122450191873673,-0.4756024764519124)
            (-1.2062763852613538,-0.461083124870821)
            (-1.1980609985074109,-0.4433258009551528)
            (-1.1897812254276405,-0.4253602667672815)
            (-1.1826997754407342,-0.4077118059901097)
            (-1.1779661486685897,-0.39327079126284664)
            (-1.174421702249075,-0.38256859722098085)
            (-1.1710933630894083,-0.37801946720398216)
            (-1.1664633088593845,-0.37993395562557286)
            (-1.1596496506214564,-0.3875233950230334)
            (-1.1494167794422951,-0.3997883404713311)
            (-1.1358354544029976,-0.41557310005531717)
            (-1.1201343532956978,-0.43476814274114645)
            (-1.105873155349475,-0.45771012005071804)
            (-1.1005681926745712,-0.4842886953195112)
            (-1.1138093954536792,-0.5150510788946627)
            (-1.150539035990884,-0.5538777307611847)
            (-1.1990232424120633,-0.6000852440033336)
            (-1.2353489272813443,-0.6340362612251902)
            (-1.1994691655042018,-0.6346307754318772)
            (-1.1107542271508688,-0.6008403792392408)
            (-1.018065738349657,-0.5684655215548658)
            (-0.9419409363384291,-0.547346771310092)
            (-0.8925983350700175,-0.531024809787453)
            (-0.8701220300453743,-0.5179523003550146)
            (-0.8556887391821724,-0.5054656653432633)
            (-0.8426743617267692,-0.49132874836461643)
            (-0.8288543318832032,-0.47410234784075167)
            (-0.8127126789152835,-0.452733781402413)
            (-0.7933559889904316,-0.4263818782539794)
            (-0.7699957023207505,-0.394761868652734)
            (-0.7430627659123014,-0.35860310446930993)
            (-0.7135290844133683,-0.32031040103974445)
            (-0.682781076871506,-0.282162346760827)
            (-0.6528085839460931,-0.24519728854076855)
            (-0.624217907169073,-0.20883751080410845)
            (-0.5968003290351555,-0.17272447340246122)
            (-0.5354001392216603,-0.061595724599821905)
        }
        ;
    \addplot[no marks, black]
        coordinates {
            (0.09679460525512695,-0.002747018588706851)
            (0.10676919828099468,0.007232516953732163)
            (0.11660467201037766,0.017100986459346903)
            (0.12618823663400403,0.026770514057948863)
            (0.13544064136254513,0.036180975534175444)
            (0.1443153679377931,0.04529810222228839)
            (0.15278999675631397,0.05410592487458379)
            (0.16085720019709693,0.06259942703077946)
            (0.17577950324676658,0.07865009490336745)
            (0.1826495712513776,0.0862165406497664)
            (0.1891388186325057,0.09348484837632841)
            (0.2010196245077602,0.10715166914722482)
            (0.20643426969589548,0.113562084212432)
            (0.21626967105775824,0.12556392976436942)
            (0.2248545074085774,0.1365038167652247)
            (0.2355733116121891,0.15097956124081927)
            (0.2439419468960765,0.16317230111165293)
            (0.25021585021368276,0.17307452764006934)
            (0.25463809515783353,0.18062880720828836)
            (0.2580320455657858,0.18687990623027262)
            (0.258884238311008,0.18852202678497954)
            (0.2562850710587619,0.1838363930484708)
            (0.24628277076015778,0.16860587569013227)
            (0.2276111243452092,0.144531518918219)
            (0.19913935714363895,0.11022704851284496)
            (0.17164598080058963,0.07676089793590223)
            (0.1507348382511424,0.046359350296219286)
            (0.15672325928931968,0.03723739735202399)
            (0.18540298459023755,0.04749068543074476)
            (0.22347988752286174,0.0631364108350821)
            (0.2707906266902103,0.07991287006707705)
            (0.3392156725192408,0.1046279316429293)
            (0.42294684664837606,0.13764766257908675)
            (0.5224217883663513,0.18060914266563893)
            (0.6281532027400292,0.23083660128098668)
            (0.7176209325100497,0.27905748425888055)
            (0.7885302335637903,0.32596786734639743)
            (0.836204663582168,0.36740626689725503)
            (0.8690784319412642,0.40515390357806685)
            (0.8876909991693235,0.43419377016563154)
            (0.8958751937171363,0.456089182444302)
            (0.89669500198979,0.47153706386549094)
            (0.8944323902393309,0.4843161833730529)
            (0.8915335850892966,0.49583414455972635)
            (0.8882625702728068,0.5066117432687991)
            (0.8840223022065442,0.5165335674525713)
            (0.8783140092172386,0.5247883547037565)
            (0.8708153231700749,0.5302493673424095)
            (0.8604170286010293,0.5331223148204096)
            (0.8450728234709097,0.5349155298064945)
            (0.8245566047819916,0.5331048342203164)
            (0.7912220544323504,0.5277118303058578)
            (0.7466969381524574,0.5164594748926675)
            (0.7029134358730575,0.5076227769643858)
            (0.6667942231145969,0.502649625531729)
            (0.6431710577530501,0.49987521867058277)
            (0.6314743137402642,0.4984732175532514)
            (0.6236739058103146,0.49770504857055187)
            (0.6178234762562868,0.49723725038188765)
            (0.6132670280541321,0.49696119231036984)
            (0.6097323649687291,0.49683520513925505)
            (0.6070338798804384,0.4968156758069925)
            (0.6050241150701758,0.496868755707424)
            (0.6035167634787625,0.4970404648713902)
            (0.602508228127034,0.49710733445841715)
            (0.6018360650348956,0.4972158658957716)
            (0.6012448357975899,0.4974554952016054)
            (0.6008139593341074,0.49767849841663986)
            (0.6005020302407706,0.49788105761348855)
            (0.5999999999999996,0.49999999999999895)
        }
        ;
    \addplot[no marks, black]
        coordinates {
            (-0.9204680323600769,-0.31481075286865234)
            (-0.9304102574773768,-0.3048450844079353)
            (-0.9400370235903917,-0.29506743635956706)
            (-0.9490969382110377,-0.2856316014000954)
            (-0.9574217800879349,-0.2766498912089593)
            (-0.9649245838556747,-0.26819605362867655)
            (-0.9715784566383645,-0.2603176316324579)
            (-0.9773944486755103,-0.2530480050489739)
            (-0.9866572071311955,-0.24044321511699487)
            (-0.9902004348635148,-0.2351607205354381)
            (-0.993088528811752,-0.23059549247155584)
            (-0.9971028540373044,-0.2237397036474193)
            (-0.9983176005452506,-0.2215141326553656)
            (-0.9993147004934031,-0.21963329319675848)
            (-0.9984474969833569,-0.2213856839565707)
            (-0.9931227056591888,-0.23123016611424652)
            (-0.9809049281783199,-0.24988020686850884)
            (-0.9579206213669962,-0.27687352597155024)
            (-0.9200381551016367,-0.3111856785894712)
            (-0.8450825056351863,-0.36611931508659273)
            (-0.7514800503821443,-0.42867827308568235)
            (-0.6282645338149214,-0.5120975839249704)
            (-0.49703930348190534,-0.608221528612465)
            (-0.39857578155497225,-0.6891317441135217)
            (-0.3153471434133966,-0.7618684600525624)
            (-0.24983146954108984,-0.8146689065298499)
            (-0.177435705100928,-0.8587039007207321)
            (-0.11113469607208408,-0.883116571075562)
            (-0.06634104604458109,-0.8934737137899157)
            (-0.04033606905327633,-0.9001325940166518)
            (-0.018624448376703233,-0.9061074641262044)
            (0.0005243161028695836,-0.9092628915864067)
            (0.009714404459289751,-0.9057880393732802)
            (0.011594246237239763,-0.8922134672615657)
            (0.01108469003716161,-0.8654838240930603)
            (0.009378370612905118,-0.8324244436119363)
            (0.004684252717212329,-0.8026503046826331)
            (-0.0023617827612678493,-0.7860037083017051)
            (-0.009627797065270335,-0.7788720759960037)
            (-0.013919601502324167,-0.7753341089591008)
            (-0.01473836091992819,-0.7705552125690112)
            (-0.013345419548059031,-0.7639613190017706)
            (-0.012136375246488054,-0.756311198891879)
            (-0.013143120576972927,-0.7494210594786036)
            (-0.016913030754460042,-0.7444130257995197)
            (-0.02270597563006416,-0.7410906506138139)
            (-0.02926069727026277,-0.7378478340577886)
            (-0.03629117801776452,-0.7326481830659992)
            (-0.04574679614536024,-0.7228796914022955)
            (-0.0634469136395635,-0.7024353701723892)
            (-0.0867837226196624,-0.6758372243916855)
            (-0.10220389887559167,-0.6605595814509382)
            (-0.11747753895260082,-0.6439220058224249)
            (-0.13485592013302092,-0.6268835614521353)
            (-0.15158320086068716,-0.6128597846167221)
            (-0.16230776392073692,-0.6054441506745655)
            (-0.1670644701011071,-0.6031884785734126)
            (-0.17026847962461472,-0.6020799415750904)
            (-0.17286448061846407,-0.6013063159931661)
            (-0.1751159758749614,-0.6006830254722502)
            (-0.17709476870184704,-0.600159047362342)
            (-0.17886713692719675,-0.5997317136151891)
            (-0.18045887312913536,-0.5994081902348019)
            (-0.18194527150725714,-0.5991070045834112)
            (-0.18328232961137486,-0.5990142396265699)
            (-0.18446756289589294,-0.5989335577739116)
            (-0.18571422717903252,-0.5987868205372532)
            (-0.18691392338988563,-0.5987042866621293)
            (-0.18809597869042738,-0.5986992992456014)
            (-0.19999999999999224,-0.5999999999999985)
        }
        ;
    \addplot[no marks, black]
        coordinates {
            (0.09300506860017776,0.7669649720191956)
            (0.1029624132483704,0.7769274083074315)
            (0.11268909430768564,0.7866877653484007)
            (0.12200595084699724,0.7960910714058724)
            (0.13079557651041157,0.8050365699675318)
            (0.13899696993473445,0.8134713842390134)
            (0.14658772798335057,0.8213741980185036)
            (0.1535671712389842,0.8287404117805035)
            (0.1657354569518686,0.8418745717468045)
            (0.17095344168781035,0.8476501677459628)
            (0.1756139094773172,0.8529007530424503)
            (0.1833171917883997,0.8618205318190575)
            (0.1863845638834892,0.8654798589085744)
            (0.19100282569551405,0.8711520602113371)
            (0.19365341727440016,0.8745361826851852)
            (0.1940337778491082,0.8749834204514458)
            (0.1901306858885385,0.8692620903379591)
            (0.18181678453021047,0.8565471613002756)
            (0.16869116516779648,0.8359889128029538)
            (0.14212479629881142,0.7953033797360245)
            (0.10131454011302679,0.7393345794448964)
            (0.02113507243761127,0.6502855993877312)
            (-0.11826982588760682,0.5214951426585757)
            (-0.2687333675001233,0.38231833594400516)
            (-0.4040811177733633,0.24606052223066363)
            (-0.482179630407517,0.16222958182406144)
            (-0.5283356346969078,0.12399758574832781)
            (-0.5424191754102425,0.15380919768653092)
            (-0.5450263842116195,0.22892507558193914)
            (-0.5603834005480184,0.3064991507220781)
            (-0.5960784313703787,0.36905748483087314)
            (-0.6511259884940888,0.42206356745753404)
            (-0.7039510684939377,0.45643786576095924)
            (-0.7399744478443328,0.475986779715549)
            (-0.744694263609012,0.48248839765365936)
            (-0.7156043792783023,0.47697739823820606)
            (-0.6631139881035899,0.46336636422440264)
            (-0.6096799078597176,0.4510758870628814)
            (-0.5643585791291713,0.4463365110146242)
            (-0.5345140888152047,0.45124893427985124)
            (-0.5162907559791673,0.4635574105937769)
            (-0.5071725646101831,0.47837952790412286)
            (-0.5030156244134102,0.49207388106685396)
            (-0.5017561224577527,0.5013688963136752)
            (-0.5022831888847533,0.5058081503609542)
            (-0.5035803348392566,0.506502088350269)
            (-0.5041321242273531,0.5050570859771061)
            (-0.5027247831126278,0.5022833415950315)
            (-0.4993213919477045,0.4985345415648373)
            (-0.4966590386301146,0.49762860374583046)
            (-0.49730943848921655,0.5007543061201254)
            (-0.49768894036479544,0.5003387288026033)
            (-0.4986839589713748,0.5000395177177167)
            (-0.501287718293734,0.5003612044891113)
            (-0.5043175070644955,0.500923670860822)
            (-0.5047807883390429,0.501162562213066)
            (-0.5035114585231926,0.501162593324298)
            (-0.5022342444130353,0.5011652869491015)
            (-0.5012757843242213,0.5011633731807073)
            (-0.5006107995857598,0.5011618601535944)
            (-0.5001622879806665,0.5011812037912555)
            (-0.49991644343559255,0.501192820631758)
            (-0.49979434890477115,0.5012110286338909)
            (-0.49977802810158606,0.5012581962254683)
            (-0.49987430649768266,0.5011941595277759)
            (-0.4999013698631966,0.5012312020876768)
            (-0.4999896574171668,0.5012816421808857)
            (-0.5000653435263663,0.5013138901331279)
            (-0.5001483410440457,0.5013001885114442)
            (-0.5000000000000008,0.5000000000000011)
        }
        ;
    \addplot[no marks, black]
        coordinates {
            (0.3408389091491699,-0.4217109680175781)
            (0.35082112451143954,-0.4117240822687244)
            (0.36070634957928993,-0.4018090292114997)
            (0.37041648931249527,-0.39202457273072766)
            (0.37989638605830983,-0.38241340241857286)
            (0.38911256736457556,-0.3730027845345805)
            (0.3980470873852307,-0.36380882010858373)
            (0.40669145831641657,-0.35484072403006073)
            (0.4230999530097111,-0.337601066059975)
            (0.43086525294429334,-0.3293343360321621)
            (0.43834086999752514,-0.3213045313553771)
            (0.4524362212688127,-0.30595687484005046)
            (0.4590636177738035,-0.2986388066521083)
            (0.4714989661712604,-0.28471245164278797)
            (0.482871280426498,-0.27172998642713064)
            (0.4980140249313072,-0.2540239394896888)
            (0.5109586983700208,-0.23844986693775377)
            (0.5218076996461888,-0.22504160135031695)
            (0.5306485483492337,-0.21385703243395757)
            (0.5394272545371913,-0.2025389087529908)
            (0.5448356806256553,-0.195517058050281)
            (0.5467667173147106,-0.19302951379202823)
            (0.5415395373822021,-0.19928324144069062)
            (0.5281221539086323,-0.21443910085244347)
            (0.5052387329848474,-0.2384719817071383)
            (0.47999779635388357,-0.26169695747176575)
            (0.4519540514270738,-0.27991450764999165)
            (0.4328528782864336,-0.2777412518581863)
            (0.42090699568954326,-0.25572296311833453)
            (0.4070761624424425,-0.22626176798531844)
            (0.38907693423181977,-0.19642987238196927)
            (0.365578454345643,-0.1651755285817943)
            (0.3401531601630537,-0.14280203734595576)
            (0.3110871588161657,-0.1331938431277945)
            (0.27842590137809503,-0.1376828645677671)
            (0.24686683289714978,-0.15283916389932126)
            (0.21648909408174002,-0.1754093666427281)
            (0.19126890804142588,-0.20035931571807994)
            (0.16975573602898775,-0.22837435166570086)
            (0.15332824585680174,-0.25683130915146163)
            (0.14031021101544708,-0.2865020323458816)
            (0.1311434184957352,-0.31390649559199657)
            (0.12547027428039195,-0.33825191595408194)
            (0.12391584496094755,-0.35681118970573705)
            (0.1261082815451889,-0.36926795006151125)
            (0.13014074165559925,-0.37757018862011166)
            (0.1329614765639905,-0.38547665597248293)
            (0.13268699986209453,-0.3968743280415364)
            (0.13083946727636475,-0.4175133078731686)
            (0.1369102318615268,-0.4629075467420793)
            (0.14876366120142567,-0.5196785032056234)
            (0.14517947005959414,-0.5416227328601979)
            (0.1372485073202266,-0.5617075275970739)
            (0.12815672711060438,-0.5810580947872838)
            (0.1200192938870093,-0.59569780452631)
            (0.11661516454677098,-0.6014928017834678)
            (0.11702411394820943,-0.6019951728108324)
            (0.11780205294635637,-0.6016863314395199)
            (0.11820794964769982,-0.6014020886203727)
            (0.11822793689611513,-0.6012439053694228)
            (0.1179415030626749,-0.6011705625814339)
            (0.11740276719663138,-0.6011908428582854)
            (0.11670307208935544,-0.6012543654156413)
            (0.11586082708190416,-0.6013007292550825)
            (0.11491748911924944,-0.6014886459090073)
            (0.11401640223571671,-0.6015699288468856)
            (0.1130034801304633,-0.6015772166040609)
            (0.11199183800707677,-0.6015771798159212)
            (0.11096786311443192,-0.6015839936532883)
            (0.10000000000000764,-0.600000000000002)
        }
        ;
    \addplot[only marks, scatter, point meta={explicit}, point meta min={-1}, point meta max={1}]
        table[row sep={\\}, meta={meta}]
        {
            x  y  meta  \\
            -0.5354001392216603  -0.061595724599821905  2.7296476623444048e-15  \\
            0.5999999999999996  0.49999999999999895  0.9999999999999999  \\
            -0.19999999999999224  -0.5999999999999985  1.0000000000000435  \\
            -0.5000000000000008  0.5000000000000011  0.9999999999999991  \\
            0.10000000000000764  -0.600000000000002  0.9999999999999548  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/example3.tikz <==
\begin{tikzpicture}
\begin{axis}[ytick={}, xtick={}, colorbar, colormap/jet, xlabel={$w_2$}, 
ymin={-1.5}, ymax={1.5}, xmin={-1.5}, xmax={1.5}, colorbar={true}]
    \draw[gray] (0.0, 0.0) -- (6.0, 5.0);
                        \draw[gray,dashed] (-6.0, -5.0) -- (0.0, 0.0);
    \draw[gray] (-0.0, 0.0) -- (-5.0, 5.0);
                        \draw[gray,dashed] (5.0, -5.0) -- (-0.0, 0.0);
    \draw[gray] (-0.0, -0.0) -- (-2.0, -6.0);
                        \draw[gray,dashed] (2.0, 6.0) -- (-0.0, -0.0);
    \draw[gray] (0.0, -0.0) -- (1.0, -6.0);
                        \draw[gray,dashed] (-1.0, 6.0) -- (0.0, -0.0);
    \addplot[no marks, black]
        coordinates {
            (0.03429628163576126,0.16857333481311798)
            (0.044072556212003754,0.15864293006055852)
            (0.052276940265787004,0.1491541802766912)
            (0.057036827796720535,0.1406285155458303)
            (0.05774435725866424,0.13358517446480844)
            (0.05571738552908871,0.12838628203359465)
            (0.0528702443309271,0.12511357802404477)
            (0.05052152012820212,0.12353939553118849)
            (0.04828762023946713,0.12359607607442404)
            (0.047840187648068515,0.12424270347880534)
            (0.047605468811149965,0.12484753212899231)
            (0.0480439164932116,0.12550596410215534)
            (0.04877155437477678,0.12559582245976508)
            (0.05091285470824969,0.1255807389830739)
            (0.05365431855356607,0.1255023256796878)
            (0.0585091677762668,0.12532696797549886)
            (0.06383346193484249,0.12510953146542017)
            (0.06935380746858233,0.12490914269737138)
            (0.07491686764236204,0.12474993696635743)
            (0.08223837628227741,0.12463590547887443)
            (0.08930500624140056,0.12467152626961263)
            (0.09759897121253487,0.12496236419617628)
            (0.10654528995812215,0.1256732017086147)
            (0.11422862358213362,0.12672687183907713)
            (0.1215003074374824,0.12828176733792765)
            (0.12698049215547644,0.1300590314764435)
            (0.13164363948535016,0.1324740535472194)
            (0.1342567978820235,0.1350914245084049)
            (0.1349235151857412,0.13765549019218037)
            (0.13410956598755033,0.13990533034069566)
            (0.13245539915790033,0.1416309580888037)
            (0.13029067469298175,0.14280179142249363)
            (0.1283649042159136,0.14309529875800742)
            (0.12676606049928305,0.14258704120747687)
            (0.1254143899802625,0.14134074933608565)
            (0.12415624273072078,0.1396653169865633)
            (0.12254479325950123,0.13776416073532477)
            (0.12041418689698072,0.13607269525702956)
            (0.11742189055953513,0.13463575121538018)
            (0.11375762212845474,0.13363728599373167)
            (0.10925308688193056,0.1329694767833697)
            (0.10433769626597764,0.13252301119279328)
            (0.09927236658582181,0.13211711118034017)
            (0.09513803143480172,0.13168716964713817)
            (0.09246607302427037,0.13112686062036044)
            (0.09066871840862753,0.13015333951252864)
            (0.08843103591076591,0.1283881480200524)
            (0.08258197225705068,0.12699623527585732)
            (0.07351337456932437,0.12687646184963644)
            (0.06732844912959136,0.12875674238210738)
            (0.06428754960806154,0.13158321212388743)
            (0.06288742118737149,0.13450001893582045)
            (0.06208763677709983,0.1373892422848725)
            (0.06150630051965234,0.140273770234617)
            (0.06082346288411711,0.14311832641221547)
            (0.06031269044221705,0.1456129030459402)
            (0.05965710796500851,0.14785601279394464)
            (0.0589716933961989,0.14992097301553392)
            (0.058258992746191826,0.15173914810211012)
            (0.057446838125733084,0.1533504572084901)
            (0.056632640708956974,0.15479136606729424)
            (0.0557843540585464,0.1560896116389178)
            (0.05498449932956095,0.15723584047397807)
            (0.054241309225058015,0.15827038030304122)
            (0.05363060367654227,0.1592083787850801)
            (0.05313536005531812,0.16010934271226493)
            (0.05275039852215564,0.16095179274879468)
            (0.05266570651904687,0.1618133416845358)
            (0.05263780835264243,0.16268693479546642)
            (0.032900003234917,0.1572316463211605)
        }
        ;
    \addplot[no marks, black]
        coordinates {
            (0.22815802693367004,-0.2913922369480133)
            (0.21906390746905807,-0.2815048875099565)
            (0.21712961761024702,-0.2722965684582318)
            (0.22412350517550794,-0.2644684107588813)
            (0.23420792545861116,-0.2585667560834845)
            (0.24393123159723346,-0.254742437285652)
            (0.25172461640777843,-0.2527068455668628)
            (0.25724194020690755,-0.25191270741850424)
            (0.2633036843651041,-0.2519496799393325)
            (0.2648772673778493,-0.2521358486973019)
            (0.26583930253545174,-0.2522684111134278)
            (0.2663669682064469,-0.2523440857564563)
            (0.2661058448547533,-0.2523134842647384)
            (0.26487989802882883,-0.2521663277717408)
            (0.26305140594622467,-0.251943744037232)
            (0.25975880867699336,-0.25154977635193265)
            (0.25622412106965914,-0.25114784330896683)
            (0.2526700422551206,-0.2507669253578335)
            (0.24918680780249472,-0.2504187439213354)
            (0.244723161850733,-0.2500114740521035)
            (0.24051912371323064,-0.24967008460693968)
            (0.23568725686200295,-0.2493327904986871)
            (0.2305596967102247,-0.24904989766597602)
            (0.2261734923608165,-0.24888507283621206)
            (0.22195032971701542,-0.24881818368317027)
            (0.21860037246550876,-0.2488590305908133)
            (0.2153875692781224,-0.24902703890179023)
            (0.21296485309788443,-0.24931100948338153)
            (0.21130713602929624,-0.24968001531553183)
            (0.21028370432040194,-0.25009275943943643)
            (0.2097122966493471,-0.250507712590315)
            (0.20939223631715556,-0.2509413164790466)
            (0.20925217650702424,-0.2513030819549706)
            (0.20919347603754287,-0.25160338357452755)
            (0.2092000195084314,-0.25184686142600393)
            (0.20931689781685558,-0.2520231875720322)
            (0.2096639925797121,-0.2521522252521492)
            (0.21034076222756806,-0.25223488724004)
            (0.21152530556052543,-0.25229372437825875)
            (0.21321093145648046,-0.25234426326279374)
            (0.21547936570293272,-0.2524160755991304)
            (0.21798632702897452,-0.25252950568512866)
            (0.22041722096768887,-0.25271116275882805)
            (0.2221420509529532,-0.2529775275252375)
            (0.22274825298380452,-0.253336501663328)
            (0.22207000223799792,-0.2537291360609065)
            (0.22011209678480254,-0.2539118173112717)
            (0.2186281671279799,-0.2536993159497382)
            (0.21877206800525273,-0.25304238947631186)
            (0.22042341774235674,-0.2522263954800043)
            (0.2234788242122586,-0.2515790074715735)
            (0.22273129786925713,-0.25173203965843727)
            (0.22009477097180571,-0.25307198384916824)
            (0.21567659123256314,-0.255278013222087)
            (0.2092458788597939,-0.2578973200860319)
            (0.20229780366010983,-0.2606632744340715)
            (0.19349002603731608,-0.26376327620973655)
            (0.1844092745317998,-0.26681483325124516)
            (0.17418320207450616,-0.2703243228195957)
            (0.1634359676742686,-0.274551304112707)
            (0.15180662631772673,-0.2790115804344588)
            (0.13860746895952467,-0.28433898773686783)
            (0.12445032144048615,-0.29015812610490627)
            (0.10955143151986099,-0.2959165948777066)
            (0.09381202739326158,-0.30160779626358625)
            (0.07695847959686672,-0.3064457859043081)
            (0.060437701751571773,-0.3108363607107776)
            (0.046142088019511925,-0.3142178037592133)
            (0.03329587701847305,-0.3168008561983224)
            (0.027258725696346946,-0.33834204102673404)
        }
        ;
    \addplot[no marks, black]
        coordinates {
            (0.04840397462248802,-0.09128731489181519)
            (0.0387116696057365,-0.08140114722346162)
            (0.031062676745546785,-0.07218948830867053)
            (0.02737814516871524,-0.0643046498569181)
            (0.02760702681421879,-0.05822416831060229)
            (0.029955735691629043,-0.05409405120442189)
            (0.032641743896166066,-0.05171293561060707)
            (0.034728584711370566,-0.05065330308735291)
            (0.03692244345682057,-0.05062106275673133)
            (0.03752621287552805,-0.05094678462789015)
            (0.03799490275396892,-0.051252300472437506)
            (0.03854708180860401,-0.05163982021138957)
            (0.038648074730301636,-0.051745846785214655)
            (0.038656750587820456,-0.05189159541496941)
            (0.03852950131302457,-0.052015868281600194)
            (0.0382135363294938,-0.05218636504787502)
            (0.037859290439401685,-0.05234558649772464)
            (0.03752670614906817,-0.05250691168392549)
            (0.0372433927064538,-0.052674052538464786)
            (0.03696191384213765,-0.052911156481218385)
            (0.03679828503119948,-0.053171406662548916)
            (0.03675713207641275,-0.05353747727292825)
            (0.03692732066191173,-0.054040756161103265)
            (0.037301497621282986,-0.054610086770951916)
            (0.037938609318384976,-0.05534537128914308)
            (0.03872578388012304,-0.05613854307978661)
            (0.03985545616844791,-0.05720680947521698)
            (0.041139394865104824,-0.05840037715599125)
            (0.04246157419439745,-0.05964694284030396)
            (0.04370671440110068,-0.06085138946396593)
            (0.0447890597401979,-0.061913552366867464)
            (0.045769326483801116,-0.06284277274009775)
            (0.04646880833369512,-0.06340390739493935)
            (0.046943408158922464,-0.06362167863546506)
            (0.047200839263495296,-0.06353560964638094)
            (0.047212949112748134,-0.06327451139133894)
            (0.04694333416029982,-0.06298817566468892)
            (0.04637482278520596,-0.06283414964803637)
            (0.04541914372571665,-0.06287612889175201)
            (0.04412417716894172,-0.06313453879741157)
            (0.0424632806990477,-0.06360602978999401)
            (0.040711201865750904,-0.06421661909337338)
            (0.03904230749861954,-0.06494630100857118)
            (0.037734160573254794,-0.06574213778182104)
            (0.036956017340025404,-0.06657815925092124)
            (0.03685061595347595,-0.06741039291040751)
            (0.037524613264047386,-0.06800802274944022)
            (0.03839912266911958,-0.06829161600738125)
            (0.03793840543249494,-0.06882257026229135)
            (0.03684199751848687,-0.06972759278029707)
            (0.03617827861888312,-0.0702540807668305)
            (0.03534447827889842,-0.07005144567426383)
            (0.03483937715406318,-0.0691641888375269)
            (0.0345494684210448,-0.06787733108599475)
            (0.0344122814299266,-0.06673115301544748)
            (0.03419929304480205,-0.06569522721315695)
            (0.0337624362923566,-0.06477699824391907)
            (0.033180220696761534,-0.06407370321008811)
            (0.03216198516656236,-0.06354209733434824)
            (0.030915233750835002,-0.06320647142615884)
            (0.02921370931404156,-0.06293711091892368)
            (0.027002005739132067,-0.0628456877593704)
            (0.02440007092770052,-0.06283910950547579)
            (0.02151082992431359,-0.06278344341348169)
            (0.018294016135088086,-0.06272123908631053)
            (0.014720460590080697,-0.06249178547950105)
            (0.011278029547647108,-0.062252911687414536)
            (0.00822660071158871,-0.0620217619509182)
            (0.005699157495584871,-0.061730833066845625)
            (0.00838346472737661,-0.0542814904021704)
        }
        ;
    \addplot[no marks, black]
        coordinates {
            (0.04097151756286621,-0.09930490702390671)
            (0.03132605462769453,-0.08945815818382606)
            (0.023910720493003156,-0.08051237231893016)
            (0.0203593736312907,-0.07327548679135004)
            (0.020082046727250065,-0.0681832531452774)
            (0.021225774003388254,-0.06512835232324454)
            (0.022390562803373527,-0.0635968995092848)
            (0.023085648555548927,-0.06296310369435033)
            (0.02342614456131219,-0.0625857020712978)
            (0.023340584731279097,-0.062440916414609096)
            (0.02317388587989588,-0.0622840007481269)
            (0.022858400449092663,-0.062026392790902364)
            (0.022797930428474063,-0.061939555621878924)
            (0.022864741835940658,-0.06180032396831595)
            (0.0231172492771783,-0.06165860385340998)
            (0.02371803301511053,-0.06144509899374206)
            (0.0243982491365231,-0.06123674745881589)
            (0.025039086631973944,-0.061018133934837473)
            (0.025586977473050204,-0.06078493196014912)
            (0.026140148500712904,-0.060443105290269326)
            (0.026482387973415747,-0.060054434548196436)
            (0.026626314392460798,-0.05948917688603328)
            (0.0264280293774978,-0.05868825113630954)
            (0.02589266996243889,-0.05776080135495875)
            (0.02493953973973226,-0.05653994420909272)
            (0.02373636403335272,-0.055200240333752766)
            (0.021976487325474903,-0.05336366455011666)
            (0.019928258457976588,-0.051270627573772196)
            (0.017756840176544303,-0.04903878784915674)
            (0.015643356597911398,-0.04683564101426136)
            (0.01374315311744339,-0.044848601379518585)
            (0.011964372925483975,-0.04306039579408119)
            (0.010655492177778246,-0.04192611540877722)
            (0.009736520655183904,-0.04140974826080315)
            (0.009191286013507853,-0.04144420914645663)
            (0.009051855284963259,-0.04180812110886005)
            (0.009331478796065051,-0.042226678036620995)
            (0.010037011258200739,-0.042425421858108076)
            (0.01127181352045809,-0.042281880293182916)
            (0.012975761031119226,-0.04175920400541887)
            (0.015181606268928637,-0.0408496786392789)
            (0.017513929485899388,-0.03967863983653389)
            (0.0197410000944631,-0.03826826439344893)
            (0.021519309860487418,-0.036704843902206234)
            (0.022626205261529673,-0.03501638316751938)
            (0.022825263955753322,-0.03326362252330254)
            (0.02180628431857518,-0.031859108640057844)
            (0.01976938545601967,-0.030901923949516838)
            (0.01879319574356028,-0.029340695760945307)
            (0.018111837725782724,-0.0268240124461885)
            (0.01671132205754474,-0.024740257552802934)
            (0.013616613342620305,-0.02390404707432023)
            (0.009825145226265285,-0.023761898533381287)
            (0.005375815946886069,-0.02385823076599955)
            (0.0002655773874409243,-0.023934086512264696)
            (-0.004665761032199937,-0.02415294985224553)
            (-0.010075324960403012,-0.02432055386205912)
            (-0.01535703043857218,-0.024354627979702757)
            (-0.02084310168657035,-0.024394539444560284)
            (-0.026412999907556488,-0.02456864202264795)
            (-0.03219557231470368,-0.02468839393091457)
            (-0.03846340978213175,-0.025045093101203977)
            (-0.0449828541289674,-0.025634907596478396)
            (-0.05171306094116861,-0.026384421152383174)
            (-0.0586286746072126,-0.02736259876725447)
            (-0.06593393131225649,-0.02836590786357113)
            (-0.0729657706660489,-0.029675775527002905)
            (-0.07890326314496318,-0.031098248562787662)
            (-0.08412078089256012,-0.03259129353863149)
            (-0.08582139131739434,-0.040777902709688466)
        }
        ;
    \addplot[no marks, black]
        coordinates {
            (-0.15768156945705414,0.22744663059711456)
            (-0.16712826344252565,0.23734205952365825)
            (-0.1722992917151348,0.24663538009785757)
            (-0.16967992036981708,0.25476590389687565)
            (-0.16192856344613502,0.2612788255677093)
            (-0.15280306768425486,0.26593705621304914)
            (-0.14442434470139368,0.26880389396725957)
            (-0.13761988305864287,0.27021342534768955)
            (-0.12793758372880695,0.270549700906725)
            (-0.12404408639346094,0.2702912399032703)
            (-0.12039765845908071,0.27006832575802375)
            (-0.11380492584583005,0.26996813250885476)
            (-0.11086062457489482,0.2700630425022376)
            (-0.10545675644923357,0.2703907707342118)
            (-0.10049371060444386,0.2708054083995316)
            (-0.0936041534804773,0.27156837379006277)
            (-0.0871431526591942,0.27249976733450193)
            (-0.08101339342663834,0.27357806547226404)
            (-0.07519444284331185,0.2747932120273689)
            (-0.06793223464220703,0.2766052972044885)
            (-0.06125680917613312,0.2786059467921939)
            (-0.05374030830903544,0.2813230450968184)
            (-0.04587972669037067,0.2848326241102583)
            (-0.03916800521781197,0.2885460896489447)
            (-0.03260167469087457,0.29305736535538823)
            (-0.027190937299499715,0.2976865500890976)
            (-0.0216215315705615,0.30370564463596955)
            (-0.01686253855545972,0.3103476557288099)
            (-0.012895887130584606,0.31743115217400114)
            (-0.009611529992639187,0.324696571966133)
            (-0.006871321360222999,0.3318145732246244)
            (-0.004277444448044762,0.3392813712922014)
            (-0.0021774987802787938,0.3455749924888509)
            (-0.00039697967323933233,0.3508048277719113)
            (0.0011626376909471916,0.35504093153212385)
            (0.002491361032942002,0.3582254215298909)
            (0.003749371484958657,0.3608799987114926)
            (0.0048332719313606025,0.3630111433994638)
            (0.005762331558955896,0.3649072292973054)
            (0.006385220202632552,0.3665305559050035)
            (0.006765943692672085,0.36825858583360266)
            (0.007089349325333613,0.37041840796354214)
            (0.007606843232309555,0.37353442071634196)
            (0.008309047472248213,0.3777980840028832)
            (0.009117429656868384,0.38343927026160696)
            (0.010324060924611078,0.390804687647281)
            (0.012588263490385235,0.3996607319303455)
            (0.013897299396834829,0.407715836368795)
            (0.01444570432046011,0.41547076347957823)
            (0.015233494550555508,0.4244119670567366)
            (0.016038289477205703,0.43286471614098193)
            (0.016374214005029197,0.4388209391742003)
            (0.015982640150418097,0.44325186621348434)
            (0.014830624055814303,0.44714023905852246)
            (0.013180230728783233,0.45059366355299013)
            (0.010893696150744158,0.45396035069136087)
            (0.008126025719746457,0.4573913129896444)
            (0.004910016171745889,0.4608030024412859)
            (0.001047526906912139,0.46438236894682583)
            (-0.0033293318398383625,0.46820961469650807)
            (-0.008422701971196824,0.47239570301259914)
            (-0.01435540716403543,0.47700003458690515)
            (-0.021213609308510187,0.48210560642586275)
            (-0.028989145943380513,0.48783102011463614)
            (-0.03770858804781092,0.4941126210825643)
            (-0.047244540099085,0.5010031734786301)
            (-0.057401577313897084,0.5084828525278378)
            (-0.06793447654113616,0.5163109206839049)
            (-0.07823908288109628,0.5244375589223453)
            (-0.0997494941674264,0.5936614185635768)
        }
        ;
    \addplot[no marks, black]
        coordinates {
            (0.1985328048467636,0.09683256596326828)
            (0.1887575331509494,0.10672780403558703)
            (0.1804473797517932,0.11599451066819606)
            (0.17505158699861292,0.1240008276728317)
            (0.17284549798374796,0.13025038074832768)
            (0.1727270330717097,0.1345375169003406)
            (0.17326918001608335,0.13698885871373825)
            (0.17354700187031913,0.13797941982560685)
            (0.17264416137368557,0.13746770715562323)
            (0.1717795291550423,0.13676276173081447)
            (0.17076644372761426,0.13608490771323567)
            (0.16818534203989804,0.13509334986916974)
            (0.16661982871146913,0.13475559124989755)
            (0.16317652415819017,0.1342170127846358)
            (0.15952171308169213,0.13374297260245813)
            (0.15388128752793787,0.13312324570681)
            (0.14829639080560833,0.13260543033416344)
            (0.14293152695611824,0.13216182299564594)
            (0.13787684472968406,0.1317810240836378)
            (0.13170054001636047,0.13134876583916047)
            (0.12621316956851653,0.13097064759024843)
            (0.120332242258987,0.13052649842863726)
            (0.11464419917214896,0.12997995649389077)
            (0.11030789633387644,0.12937849199809393)
            (0.10671557518639979,0.12858018090540754)
            (0.10441971809659385,0.12767239232918143)
            (0.1029235618001352,0.12637114703030833)
            (0.10260091650570334,0.12482795279061866)
            (0.10322402361813587,0.12314655068302328)
            (0.10445792319005755,0.12149070435628126)
            (0.10595327305929274,0.12004508287727544)
            (0.10762233049824087,0.11885666742874136)
            (0.10901992317691231,0.11828515489952951)
            (0.11015263856519047,0.11832192014748581)
            (0.1110683610494086,0.11892874855299099)
            (0.11181871740741835,0.1198790892423793)
            (0.11262709334412722,0.12098178095832579)
            (0.11359761603199871,0.12194280148272131)
            (0.11495510449154743,0.1227328430662097)
            (0.11671104580221021,0.12327480460839879)
            (0.1190774021958307,0.12366910494685289)
            (0.12195149393314414,0.12401032808480382)
            (0.12523452813713076,0.12440098847486582)
            (0.12818136870016839,0.12480037849559898)
            (0.13018156802145547,0.1251641718931792)
            (0.13121915074282023,0.12563267523762123)
            (0.13169791171284748,0.12648159647556464)
            (0.13392510056156656,0.12713270889871583)
            (0.14035347875452578,0.1274004537461293)
            (0.14807747327714837,0.12658038841623387)
            (0.15299856423587782,0.12397739719155064)
            (0.1553051640835469,0.12023776759731221)
            (0.1565836101180625,0.11615002461147504)
            (0.1573948950122294,0.11210240476128738)
            (0.15805158811956532,0.10836515846988767)
            (0.15834867312435127,0.10532373150574065)
            (0.1585599024738532,0.10292063096973647)
            (0.15865069660885725,0.10104049411154162)
            (0.15858248762640004,0.09970559344188086)
            (0.15847065193686383,0.09879832275557746)
            (0.15820099812292904,0.09825983200249212)
            (0.15780450535285379,0.09798585200340754)
            (0.15725536026669373,0.09792454934988326)
            (0.1565903681974887,0.09803427020344031)
            (0.15576686027311076,0.09823329229444741)
            (0.1548266285306452,0.09852094850556399)
            (0.15385431609472955,0.09883225514809096)
            (0.1527524677847788,0.09910574828541993)
            (0.15170204864047343,0.09936416495092493)
            (0.09187849271638147,0.15112466914364056)
        }
        ;
    \addplot[no marks, black]
        coordinates {
            (0.22402361035346985,-0.09534666687250137)
            (0.23365377798651898,-0.10527005951476229)
            (0.24039143115890207,-0.11472193587873018)
            (0.2407235895895322,-0.12317291806309583)
            (0.23507896143500562,-0.13008149869328933)
            (0.22679052474930575,-0.13501479479013856)
            (0.21845389826861414,-0.1378017123608)
            (0.21135408683324935,-0.13862790207410772)
            (0.20089049913564533,-0.13646296597199642)
            (0.19647938676943585,-0.13461044867231176)
            (0.19219997843699196,-0.13277454087468463)
            (0.1842878809341255,-0.1296534609777353)
            (0.1807674649128619,-0.1283399544601526)
            (0.1743740743977766,-0.12592643915077031)
            (0.16860875379896256,-0.12361149467747747)
            (0.16084424591481275,-0.1203163460187351)
            (0.15378307643157438,-0.11726097060721967)
            (0.14723342822267912,-0.1144160271888679)
            (0.141109841936313,-0.11177525546536782)
            (0.13354729622561493,-0.1085464707721599)
            (0.1266289580401314,-0.10560162393257981)
            (0.11881778253047365,-0.10223072651099985)
            (0.1105423838950053,-0.09851237582419306)
            (0.10329916051187699,-0.09502641573774728)
            (0.0959355627510665,-0.09112366346160405)
            (0.08953383945317028,-0.08730202607598385)
            (0.08244132146093633,-0.08243460765235643)
            (0.07576614975124688,-0.07710067148563732)
            (0.06961115802896166,-0.07146776615441316)
            (0.06408777440829148,-0.06586699023610777)
            (0.05931210206921706,-0.06074777424443526)
            (0.05490069477735006,-0.056088985397663486)
            (0.051658197437375285,-0.053142937554562134)
            (0.04939479046052964,-0.05188192639079894)
            (0.04812514551097076,-0.05215871968266704)
            (0.048009946449061015,-0.053351998183881186)
            (0.04922243927646798,-0.05470142698107231)
            (0.05186108793319656,-0.05542819892604273)
            (0.056376771747210425,-0.05522786331821257)
            (0.06259658294836279,-0.054033763405973864)
            (0.07070153368954597,-0.0519240323964861)
            (0.07940105330171313,-0.0492901296424106)
            (0.08784889937286547,-0.046176799669429336)
            (0.09458944137733986,-0.042569122182235505)
            (0.09892083086704828,-0.038245552569718025)
            (0.10084010572311881,-0.033250485994946816)
            (0.10079284845361917,-0.029077045498014827)
            (0.10114357346734978,-0.027580770277267873)
            (0.10561464862024061,-0.02708736214336538)
            (0.10880150672591267,-0.02708619568674757)
            (0.11052510672784222,-0.029110885926132608)
            (0.1112588306973121,-0.032017619031719305)
            (0.11155146346548055,-0.035296771006038924)
            (0.1116498090810418,-0.03880149295947304)
            (0.11151332278320021,-0.04207448285598324)
            (0.11154882062019236,-0.04514106110398483)
            (0.11151318450940365,-0.047937609036696534)
            (0.11152786762946759,-0.050321324670255435)
            (0.1116118553600581,-0.052372776657615645)
            (0.11164710659064436,-0.054144958087268096)
            (0.11168853831704768,-0.05561619985287211)
            (0.11164444359006746,-0.05686411855117469)
            (0.11151722239780548,-0.057930369768429746)
            (0.11124029163049952,-0.058885216494600566)
            (0.11083299708729559,-0.05975416601326154)
            (0.11023983617636976,-0.06059816172230546)
            (0.10949665387724904,-0.06149803533832144)
            (0.10884978826705938,-0.062400601396943575)
            (0.10809638991721558,-0.06336956885388774)
            (0.09247552673265312,-0.08427214123085983)
        }
        ;
    \addplot[no marks, black]
        coordinates {
            (-0.35450974106788635,0.31909334659576416)
            (-0.3521881713777692,0.3091365543051335)
            (-0.3620954457089052,0.2994975620912051)
            (-0.3739729222782132,0.29066614871476815)
            (-0.3862542238546129,0.28330821439025844)
            (-0.3978136831839074,0.2781066684208567)
            (-0.40781308673275407,0.2754666935079499)
            (-0.4159567196630824,0.2752924951854238)
            (-0.4283018121666522,0.27992508168664343)
            (-0.4337694252448389,0.2833382093837156)
            (-0.4392625598900628,0.28686237656098773)
            (-0.45037876510709657,0.2937250231130352)
            (-0.45590799251483505,0.29708893739841247)
            (-0.4668486167211731,0.30389210534994426)
            (-0.477606267637549,0.31088674788096055)
            (-0.4933976297898349,0.3215675156721285)
            (-0.5087761547342515,0.3322513127740877)
            (-0.5236408764290958,0.34279777550591284)
            (-0.5378811808606668,0.35308534501810573)
            (-0.5557117198276192,0.3662463333966716)
            (-0.572033173261909,0.378637588936242)
            (-0.5901146672607231,0.39290009734155795)
            (-0.6082816641095066,0.4080981913141807)
            (-0.6226482396556698,0.4211962278724033)
            (-0.6349007461142749,0.4339655050191787)
            (-0.6427992163648617,0.44430624916954375)
            (-0.6475665141617991,0.45460948961364434)
            (-0.6473361012712224,0.463021691312392)
            (-0.6424597007466298,0.4697764748408702)
            (-0.6339482961258954,0.4754216866814241)
            (-0.6231851703801152,0.48061689517255546)
            (-0.6099296170979005,0.48671585633041614)
            (-0.5972223670403466,0.4934590412224331)
            (-0.585284800451582,0.5015301349732447)
            (-0.5744856836811547,0.5113499098443206)
            (-0.5661307538334273,0.5219542623937306)
            (-0.560361912726014,0.5330781854268415)
            (-0.5581854853063333,0.5425134057702037)
            (-0.5597527630561999,0.5498887640639328)
            (-0.5649839319246084,0.5542205117358969)
            (-0.5737839816640831,0.5565531273738169)
            (-0.584892556031564,0.5583594235689878)
            (-0.597442004908702,0.5607234737039467)
            (-0.6084899243851284,0.5628364458296928)
            (-0.615417246227843,0.5640889115263269)
            (-0.6176564949074947,0.5663116430456259)
            (-0.6164520918834256,0.5729981121864747)
            (-0.615920952244836,0.580714594134995)
            (-0.615459544760638,0.5845949601856781)
            (-0.6106556218588562,0.581761329319571)
            (-0.6045454494634747,0.5758125427463278)
            (-0.5993994272297443,0.5720025020187762)
            (-0.5937135168733182,0.5697812065269746)
            (-0.5869257996287415,0.5681412859537049)
            (-0.5795735120697354,0.5665121577381612)
            (-0.5721586410957342,0.5648030155490882)
            (-0.5650039712228134,0.5627820968119804)
            (-0.5584780782100067,0.5608102002810863)
            (-0.5526019060473217,0.5590285221630362)
            (-0.54756437838296,0.5574297765772691)
            (-0.543198648789871,0.5560710416910095)
            (-0.5394710056642367,0.5549015012917732)
            (-0.5362878516983123,0.5538167636771805)
            (-0.5336210691569371,0.5526840207077207)
            (-0.5313387874247026,0.5514740655345008)
            (-0.5294119560423229,0.5501023144686795)
            (-0.5277206160500568,0.5484803879885599)
            (-0.5260404196842533,0.5467767375752154)
            (-0.5245187022641631,0.544850847608473)
            (-0.4984007041946801,0.49908778040589974)
        }
        ;
    \addplot[no marks, black]
        coordinates {
            (0.14269126951694489,-0.0733955055475235)
            (0.15238436072134307,-0.0833212752449895)
            (0.1597757163242339,-0.09278741527707318)
            (0.16200036805790458,-0.10127400474415515)
            (0.1587504857696183,-0.1082577200509674)
            (0.1525385164729857,-0.11334182517713899)
            (0.14588629943235545,-0.1163945591688035)
            (0.1402048073053635,-0.11761630907856516)
            (0.1322171404723433,-0.11653453685879049)
            (0.12901329311657622,-0.11529425165786876)
            (0.1259712733231094,-0.11408179120072678)
            (0.12063706852423597,-0.11220475029554332)
            (0.11843662737514947,-0.11150712001328295)
            (0.11468058050276822,-0.11030920623027303)
            (0.1114924328131602,-0.10918084137239605)
            (0.10740870502900227,-0.10758357892131476)
            (0.10375346814381009,-0.10610425843403987)
            (0.10030501822870248,-0.10470470955352516)
            (0.09697282921014945,-0.10337714872259812)
            (0.09266502602766033,-0.10170126770336807)
            (0.08850395392999709,-0.10010093340324187)
            (0.08351754599325127,-0.09815480000867051)
            (0.07786075785041205,-0.09583552238866659)
            (0.072558027984031,-0.09348205886973711)
            (0.06679674628619031,-0.0906475085591612)
            (0.06146170078064124,-0.08769427822554948)
            (0.0551818349291433,-0.08373742434298354)
            (0.04892221870316064,-0.0792289951800146)
            (0.042878702842872284,-0.07434801491500186)
            (0.03727567223948561,-0.06942556857841245)
            (0.03233443266887152,-0.06489468001299632)
            (0.02772411133622414,-0.06076062507135272)
            (0.024321739991391377,-0.05814879173497652)
            (0.021932423735693606,-0.057039832841202946)
            (0.020539677289891544,-0.05730246476171432)
            (0.02025448191680061,-0.05837806689955276)
            (0.021156863893243793,-0.05958084948789918)
            (0.023301792613732237,-0.06020168738044483)
            (0.02705998411146546,-0.059941595161517904)
            (0.032324111847424335,-0.05871135717133806)
            (0.03929332441767097,-0.056529316721366865)
            (0.046872970134841555,-0.053744791535434454)
            (0.054313499044554445,-0.05042635934291443)
            (0.06032052407702637,-0.046710158442818915)
            (0.0641115957182585,-0.04254320173982487)
            (0.06528254514063492,-0.03800255043080505)
            (0.0636030600630353,-0.03427354264444177)
            (0.06060784733738156,-0.032227458683587895)
            (0.06147178111089896,-0.029436854292622373)
            (0.0624855183020655,-0.025183734083152682)
            (0.06225772849706979,-0.02348544950085931)
            (0.06125976931723148,-0.02376977912345139)
            (0.05980586350249746,-0.024771891619013223)
            (0.058006545166174865,-0.02606196215040744)
            (0.055891953937986544,-0.027227570760691242)
            (0.05394901820181097,-0.028356554254343014)
            (0.05194705453618442,-0.029369983507813648)
            (0.050097155651436666,-0.03017119542199754)
            (0.04840935002349454,-0.030851942337262198)
            (0.046810020587502846,-0.03145786696327859)
            (0.04536606319436197,-0.03197880199129085)
            (0.043988467606798115,-0.032490319452883554)
            (0.04270241561022257,-0.03304214438233851)
            (0.04146104718734637,-0.03369267292609347)
            (0.040283071461425714,-0.03445528249473424)
            (0.03908829419679261,-0.035356096941098356)
            (0.037867664375200026,-0.03643948785243132)
            (0.03682136899672104,-0.03761880260243266)
            (0.03570121399566025,-0.0389278956288958)
            (-0.004573924575713834,-0.06432771326813333)
        }
        ;
    \addplot[no marks, black]
        coordinates {
            (0.048661403357982635,-0.1639498770236969)
            (0.038969318552476664,-0.1540534408202953)
            (0.03136677222129666,-0.1447762361132077)
            (0.027935476976278018,-0.13673883871691603)
            (0.028702029870481635,-0.13043008599777525)
            (0.03176268517608473,-0.1260468237915911)
            (0.03518448034942695,-0.12344881872392145)
            (0.0379258966575203,-0.12224757916533244)
            (0.0411307444431706,-0.12214695453840263)
            (0.04216957588180204,-0.12249208915224237)
            (0.04306011681764406,-0.12281708798189608)
            (0.044381410897320395,-0.12320192479439758)
            (0.044817155571800465,-0.12328730759864116)
            (0.0454257784726142,-0.12337704735311322)
            (0.04584094138293917,-0.12344207003374778)
            (0.04628197508852455,-0.12351701463067426)
            (0.046671872042577466,-0.12356971185582889)
            (0.047097749323026517,-0.1236167915707132)
            (0.047594482709212155,-0.12366311138463834)
            (0.04838230273439055,-0.12373153927514444)
            (0.04930817173898563,-0.12381814176488776)
            (0.050632182305852105,-0.12396476855036714)
            (0.052405001916622014,-0.12420476001071654)
            (0.054299972586759566,-0.12451170331276872)
            (0.05656035624285631,-0.12494113312734288)
            (0.05877188850163184,-0.12542737386009184)
            (0.06141313220825846,-0.1260983110224387)
            (0.06396489366475391,-0.12684867636909514)
            (0.06625119633751442,-0.12761347304226625)
            (0.06816120077644837,-0.1283132504872359)
            (0.06966377176458304,-0.12886923937086195)
            (0.07091703904385442,-0.12924776667030086)
            (0.07175499258223308,-0.129313602869641)
            (0.07228864676472958,-0.12907518652156105)
            (0.07252734365284819,-0.12856511561507786)
            (0.07240823723930723,-0.12794210492713556)
            (0.07181033549844008,-0.1273392835320169)
            (0.07066452499006473,-0.12694696823300816)
            (0.0687649104394375,-0.1268089091583465)
            (0.06619164604510673,-0.1269456521302943)
            (0.06288310996324105,-0.1273094069666411)
            (0.05939104317190912,-0.1277792902083021)
            (0.05611200445138677,-0.1282732646065185)
            (0.053692934653578904,-0.12870045648298145)
            (0.052507530957466644,-0.1289995301586196)
            (0.05279037500497856,-0.12910920330316494)
            (0.05446718547183033,-0.12883558321994598)
            (0.055238143910338884,-0.1281679979021318)
            (0.052447918906469077,-0.12771810991967453)
            (0.04811681936660819,-0.1274364639157636)
            (0.04433956509139954,-0.1265884337325943)
            (0.04130588073758846,-0.12522111073933745)
            (0.03888115172139064,-0.12345348715937499)
            (0.03685135771857341,-0.12150704680084884)
            (0.03531295433903773,-0.11983777999018091)
            (0.03398626057438246,-0.11837445634422519)
            (0.03281418970245838,-0.11713626451729145)
            (0.03177094344913949,-0.11622108434408833)
            (0.030618250671350912,-0.11556393572755148)
            (0.02949372316133495,-0.11515430930900755)
            (0.02820672405691187,-0.11491019688146002)
            (0.026728673186960417,-0.11487717746578532)
            (0.025104387083570143,-0.11497146686541732)
            (0.023401193155683373,-0.11509804380541992)
            (0.021562205171606463,-0.11526800420174096)
            (0.01956686706357714,-0.11537350526795277)
            (0.01770394794674436,-0.11548751506684571)
            (0.016047968453279944,-0.1156420720429697)
            (0.014764566284599547,-0.11577858282973963)
            (0.01303582725148093,-0.11026062317823757)
        }
        ;
    \addplot[no marks, black]
        coordinates {
            (0.2881140410900116,-0.017277196049690247)
            (0.278432250353196,-0.007422258453298222)
            (0.27078649573376085,0.0015718938809348912)
            (0.2668357482138587,0.008899267665056998)
            (0.2662532860876468,0.014069977528068246)
            (0.2673237292117663,0.017114880562842483)
            (0.2685843910639359,0.018500357320287354)
            (0.2694178168282629,0.01885668625526989)
            (0.2699775036654594,0.018510980413713553)
            (0.27003500572588524,0.018356622911776435)
            (0.2700598278421662,0.018327822891729063)
            (0.2701681625007685,0.01859615968452406)
            (0.2703037323911428,0.018848763773307464)
            (0.2707533746463978,0.01952379812911449)
            (0.27140013467685564,0.020365719065466522)
            (0.27262348095761946,0.02179630229080197)
            (0.27399768993158885,0.023310075170424386)
            (0.2754222191877465,0.02484821610906603)
            (0.276849479217429,0.026381563506353657)
            (0.2787189579084406,0.028393728778892353)
            (0.28052382247938235,0.030350156071508674)
            (0.2826606426410436,0.03269392536548822)
            (0.2850191012145919,0.03532619162071784)
            (0.2871313603999729,0.03773589506065913)
            (0.2892733560084388,0.04024948514372347)
            (0.2910743100953084,0.04244381695310726)
            (0.29292494011109516,0.0448230814116417)
            (0.29444905237841734,0.046945987217116694)
            (0.2956073093374576,0.048747005895868695)
            (0.29640771709509145,0.050197730016508305)
            (0.2968848656393844,0.05129828967220906)
            (0.29708497902163666,0.052144816567107614)
            (0.29697508185624644,0.052589925064505036)
            (0.29659307747257746,0.05269714842555321)
            (0.29595107828464773,0.05249316608545601)
            (0.29513869050246594,0.05205255280016695)
            (0.29414756731030145,0.05140965716977007)
            (0.29307919869705185,0.05065956079659462)
            (0.2918199165442065,0.04975227781047277)
            (0.2904047091671857,0.04874880995007214)
            (0.2886999001716095,0.047583085602411965)
            (0.2868564375145173,0.046361571684098546)
            (0.28493803032841314,0.04516908640911401)
            (0.2831917780127109,0.04430070975510783)
            (0.2818695780980056,0.043930836081964186)
            (0.2813290861135595,0.04395439956849595)
            (0.28237746831499255,0.04395834694196956)
            (0.2855206333699242,0.04306789794172559)
            (0.28799134304403734,0.04079014107263648)
            (0.28871785338543976,0.03766481346370493)
            (0.289345194244467,0.03419758441203593)
            (0.2883406921631873,0.030339306245718234)
            (0.2870700636887395,0.026555433203264027)
            (0.2854453911974411,0.0231376335395025)
            (0.28307355601516326,0.020082374656654297)
            (0.2807048131551442,0.017081091675602077)
            (0.2771887089743592,0.014316566843224821)
            (0.2731830902345349,0.011953941839567515)
            (0.2681102393884664,0.00986707511528983)
            (0.26222260814970666,0.007871281706079437)
            (0.25528841126758767,0.006315090129721057)
            (0.24696612109108654,0.004773646485255468)
            (0.2376633775196357,0.003310944490463411)
            (0.22749577130366716,0.0020887338322819397)
            (0.21644177791187316,0.0009299853623273721)
            (0.20421309670587356,3.466092503709277e-5)
            (0.19194547606295717,-0.0011284018022361425)
            (0.18103531129213157,-0.0023859294809212657)
            (0.17100290948277222,-0.00375154765431796)
            (0.16151184855393383,-0.0002419415424200142)
        }
        ;
    \addplot[no marks, black]
        coordinates {
            (-0.05963928624987602,0.2524065673351288)
            (-0.04991407516962581,0.24246210566489837)
            (-0.042285286211352725,0.2328820677841735)
            (-0.039564438661219524,0.22413757752167726)
            (-0.04237388761661365,0.21675347326500996)
            (-0.04838850425696885,0.21115374166327697)
            (-0.05503695622818041,0.20750431459434435)
            (-0.060834402486469326,0.20563833765944373)
            (-0.06934973851450645,0.20537277251821248)
            (-0.0730033104555822,0.2059242982032058)
            (-0.0766426032371051,0.20644231123782508)
            (-0.08364160838846356,0.20693736194982074)
            (-0.08691438059058523,0.2069583448047207)
            (-0.09327973065305675,0.2068448696426824)
            (-0.09966156761736004,0.20672865562480347)
            (-0.10955849698712532,0.20661240212395868)
            (-0.12014647802260736,0.2065934690361246)
            (-0.1315090444095149,0.20674037203787352)
            (-0.1435786388575418,0.207084395096338)
            (-0.16049027829802318,0.20788631615453598)
            (-0.17788176573834893,0.20909995466879946)
            (-0.19949990429341494,0.21116038648824081)
            (-0.22406460115166693,0.2142463681610719)
            (-0.24602022509518748,0.2176849431824292)
            (-0.2674459434130802,0.2216877072139127)
            (-0.2840614930141178,0.2252749821482815)
            (-0.2987834563212693,0.2288876731347492)
            (-0.3078644794010358,0.23145370636233387)
            (-0.3114923690939892,0.23277408766866323)
            (-0.3108290434298538,0.23298607824181625)
            (-0.3075103036979967,0.23241602183691765)
            (-0.30245450895817316,0.23123614814741572)
            (-0.2975694321580275,0.22983460099892086)
            (-0.29328509921233353,0.22831594684331089)
            (-0.28958921555537553,0.2267488704314239)
            (-0.28625706297705583,0.22535073354132143)
            (-0.2821687406008306,0.2241265859868083)
            (-0.2767455523437314,0.22317535526787796)
            (-0.2687222294913341,0.22230584520795676)
            (-0.25803261371829483,0.22142968549829783)
            (-0.2437079011805848,0.2203827966983794)
            (-0.2273954680652093,0.2192246701805468)
            (-0.2109353558686547,0.217867579127219)
            (-0.1985875097482213,0.21618942979097225)
            (-0.1929533453368869,0.21411164168411387)
            (-0.19441953709099583,0.21215531327921394)
            (-0.20144273320043715,0.21193497420535598)
            (-0.20254500831925584,0.21361091856621867)
            (-0.1928115684568664,0.21685589734682878)
            (-0.18185856587200255,0.21879143326899142)
            (-0.17216590560715306,0.21694577718955996)
            (-0.16524946857309278,0.2136709246684931)
            (-0.15969218659612106,0.2094190556445014)
            (-0.15492983608205463,0.20452944161359154)
            (-0.15120504351376376,0.19974116003317308)
            (-0.14816472441477924,0.19528301434797507)
            (-0.14585205269756935,0.19118716799796362)
            (-0.14406684006573584,0.1876706127184294)
            (-0.14264584032427943,0.1846403395725503)
            (-0.1416215592460924,0.18199793543568465)
            (-0.14088203855805675,0.17974971541898352)
            (-0.14051643261844995,0.17780950643979487)
            (-0.14050617455956257,0.17611014669481959)
            (-0.1409326362079557,0.17458387656135793)
            (-0.14176473492035416,0.17318912575421194)
            (-0.1430317738144675,0.1718523383402889)
            (-0.14469492892285535,0.1704956945957294)
            (-0.14648118545754796,0.1692211811098743)
            (-0.14854405281011784,0.16793774280201973)
            (-0.11572935217741451,0.052974427140777484)
        }
        ;
    \addplot[no marks, black]
        coordinates {
            (0.010942105203866959,-0.19587305188179016)
            (0.0012328849627097484,-0.18597840524733728)
            (-0.00653820750756043,-0.17671299487065065)
            (-0.010480551601642001,-0.16870157498363575)
            (-0.010506693580643569,-0.16242346843806735)
            (-0.008286609912370579,-0.15805660598263022)
            (-0.00560166745448258,-0.15544553545558804)
            (-0.0034492716594028243,-0.15419822559059937)
            (-0.0010953565500956635,-0.15393738727014564)
            (-0.00040966329420704853,-0.1541885517182459)
            (0.000141027505076144,-0.1544189613806052)
            (0.0008104646100420891,-0.15461874366005537)
            (0.0009346190853191377,-0.15461306831156865)
            (0.0009387191044854915,-0.15452052153412144)
            (0.0007623756586611382,-0.15440041945227276)
            (0.0003195057122115138,-0.15419062069259687)
            (-0.00018737723791757571,-0.1539499616165677)
            (-0.0006739829570105559,-0.15369573200260392)
            (-0.0011006107294740536,-0.15343468167504612)
            (-0.0015467014832608408,-0.15308747785168633)
            (-0.0018386583376931898,-0.15275603889800488)
            (-0.001984650635591927,-0.15238284794733406)
            (-0.0018573673744313513,-0.1520117092070221)
            (-0.0014400947461967425,-0.15172986114962494)
            (-0.0006581581878570458,-0.1515095863131555)
            (0.0003532931215853668,-0.15139296632641602)
            (0.001846978696446499,-0.15136313945970747)
            (0.003581194300740749,-0.15143284780177696)
            (0.005399816962461996,-0.15155948178587217)
            (0.007146104152428274,-0.15167950729053695)
            (0.008699019773522988,-0.15172593387698227)
            (0.010145239622127144,-0.15162219619732334)
            (0.011213229610577182,-0.15132153012429644)
            (0.011976095493877487,-0.15080985840454877)
            (0.01245546075274666,-0.15010226138421126)
            (0.012630797916989981,-0.1493406790719142)
            (0.012499355936346756,-0.14861530577741025)
            (0.012042630849977505,-0.14810506606671253)
            (0.011177576039875532,-0.14783542812500586)
            (0.009941083504827085,-0.14783248245627556)
            (0.008337187386794575,-0.14802656141004744)
            (0.00671118886195816,-0.1482801287504169)
            (0.0053137435179238645,-0.14846753217399833)
            (0.004411827022703025,-0.14848008307576654)
            (0.004168097424983226,-0.1482408457820498)
            (0.004866293218947166,-0.1476689765033731)
            (0.0067208638235194745,-0.14664409435029546)
            (0.00851526110428326,-0.1455029194679676)
            (0.008473342093983012,-0.14477242312932254)
            (0.0071953426511843395,-0.14443116701888395)
            (0.0054105958596152425,-0.14419736762921823)
            (0.0032641217930709037,-0.14419704476017275)
            (0.001176971961887754,-0.14420194943246303)
            (-0.0008260171617506851,-0.1441716261547313)
            (-0.0025202681045681206,-0.14434361941733445)
            (-0.004092992562878022,-0.14454605890593228)
            (-0.005555003541737069,-0.14480634881390386)
            (-0.006882170472299671,-0.14521262244334496)
            (-0.008303351325329635,-0.145699775219227)
            (-0.009669596544692674,-0.1462972908317495)
            (-0.011182891983433979,-0.14692445504437365)
            (-0.012900396982011748,-0.14766413380251528)
            (-0.014797083395849064,-0.14845333516834872)
            (-0.016833000191632117,-0.14923236169343854)
            (-0.019086728975093982,-0.15003174855127988)
            (-0.02160507065779222,-0.15077544648033345)
            (-0.024089133933530814,-0.15156509773578922)
            (-0.026452544530211605,-0.15243145872957264)
            (-0.028533220040921143,-0.15333122870788413)
            (-0.02769023126278956,-0.15860272251643437)
        }
        ;
    \addplot[no marks, black]
        coordinates {
            (0.33629098534584045,-0.15313921868801117)
            (0.326847108954355,-0.14325722009051445)
            (0.32165028883227076,-0.13408789088429424)
            (0.32397947559922274,-0.12637536800907914)
            (0.33102230736756155,-0.12072164552234546)
            (0.33895153091313823,-0.11731806534127982)
            (0.34564023225356466,-0.1158793996397265)
            (0.3504254646068919,-0.11582953325224248)
            (0.3557453860808155,-0.11757983157480253)
            (0.3573509267400963,-0.11861088114616714)
            (0.35863352859537084,-0.11951875938784223)
            (0.36049556079231243,-0.12089449915668919)
            (0.36115647981257265,-0.12140958022553631)
            (0.3621468091537592,-0.12222651836122476)
            (0.36287291958594214,-0.12286968891307654)
            (0.3637273811828697,-0.12367025842348917)
            (0.3644793101567934,-0.12439218560529393)
            (0.36520555560005014,-0.12509405909846114)
            (0.36592519753974856,-0.12579018103667688)
            (0.366869807885551,-0.12670739015360508)
            (0.36777934733147727,-0.12760267396526065)
            (0.3688365957696417,-0.12867614306813477)
            (0.36994650979642135,-0.12987705910175812)
            (0.37084654717827076,-0.13096439199975785)
            (0.3716037482617594,-0.132074268853561)
            (0.3720416663412035,-0.13300829447580356)
            (0.37217153065174874,-0.13396107887578676)
            (0.37184733702107964,-0.13472953735489737)
            (0.3711011240512387,-0.13529044220890887)
            (0.3700534315236144,-0.1356521375092928)
            (0.3688787989762911,-0.1358420083133528)
            (0.36760928459043263,-0.13588802350524593)
            (0.36659793026890414,-0.1357914882241346)
            (0.3658717801195283,-0.1355754684326191)
            (0.3654275515790713,-0.135253852468997)
            (0.36521356652599357,-0.13488194013196084)
            (0.3650856038689215,-0.1344699894836592)
            (0.36494985651011846,-0.13406958656763937)
            (0.36475146676274317,-0.13364134542190298)
            (0.3645060748738719,-0.1331939183071052)
            (0.364190414843559,-0.13267551472720152)
            (0.3637706136813089,-0.13212933400358265)
            (0.36317391095601154,-0.13160231133087966)
            (0.3624136347384899,-0.1312247141220489)
            (0.3613685838337354,-0.13109265161775915)
            (0.3597245717030785,-0.13126813212958388)
            (0.3574165029218001,-0.13178809152033252)
            (0.35499141851189775,-0.13230640255978413)
            (0.3545969683581749,-0.13248448597126755)
            (0.35708971665223815,-0.13210533650710457)
            (0.36189490803715124,-0.1308073255323605)
            (0.36450897481686956,-0.12860076229121062)
            (0.366924295843537,-0.12500408976670452)
            (0.36876828808059225,-0.12050238003830492)
            (0.36914972508761223,-0.1172252783467031)
            (0.36885300976363283,-0.11559480555979917)
            (0.36673782622983514,-0.11527582097128859)
            (0.36411832674714045,-0.11582541399306333)
            (0.3596274059105116,-0.11720835027301706)
            (0.35372858901810156,-0.11948226135731844)
            (0.3452864507465163,-0.12201750786231225)
            (0.33338926767046945,-0.12563649636229787)
            (0.3184846206438236,-0.12999707961596177)
            (0.30095440603090556,-0.13461093375539013)
            (0.2808611308947445,-0.13966186334240444)
            (0.2585275892138084,-0.14442885342153775)
            (0.2360825740937948,-0.149103940023011)
            (0.21574884992492388,-0.15296962403466555)
            (0.19734706323100956,-0.15602148896259355)
            (0.1740112410691007,-0.1509447817125178)
        }
        ;
    \addplot[no marks, black]
        coordinates {
            (0.26017141342163086,0.020689651370048523)
            (0.2504414236385026,0.030564587309547784)
            (0.24245431669473927,0.039695103803551776)
            (0.23779023770790483,0.04736024680260638)
            (0.23647439150677563,0.0530521282259968)
            (0.23709831646474636,0.056657726310471744)
            (0.23818240654106,0.05845319703271756)
            (0.23892431503047487,0.05893639648528091)
            (0.23911454310570435,0.05796426460570664)
            (0.23890874265094791,0.057209128567549464)
            (0.23863350444305267,0.05650836503812971)
            (0.23787972235829133,0.055402278287903436)
            (0.2374159060654899,0.05496537754281608)
            (0.23642364109325248,0.054204864904590574)
            (0.235411090260036,0.05351401687067006)
            (0.2338876224422328,0.05254339612887318)
            (0.23238768472808893,0.051613883039673805)
            (0.2309333173613181,0.05070383709751948)
            (0.2295425799147464,0.049811246771588456)
            (0.2278094579321167,0.04865186158109568)
            (0.2262312906923343,0.047531312641448754)
            (0.2244873066307485,0.046189075839626545)
            (0.2227261897488413,0.04466933563304149)
            (0.2213041984125374,0.043253293429028214)
            (0.22002628911335287,0.04173415752988567)
            (0.21909672883081535,0.04035592922212769)
            (0.21830717729350368,0.038783122354448404)
            (0.21782024219963037,0.037284329397361045)
            (0.21759303356289902,0.03591712567381349)
            (0.21755835684824254,0.03473289386495077)
            (0.21765122670268677,0.033773182445389335)
            (0.2178553633812813,0.0329903300428775)
            (0.21812767508717718,0.032553859466022135)
            (0.2184688030725993,0.03242663658501669)
            (0.21888217699117973,0.032583869727281646)
            (0.2193232458090324,0.03293973523837273)
            (0.21980055600075302,0.033425769914994685)
            (0.22026725688151563,0.033934922100793304)
            (0.22077897094576124,0.03448160175687951)
            (0.22133654859291474,0.035026913258912495)
            (0.2220222441646067,0.03561753936838776)
            (0.22280743952518806,0.03621008869049689)
            (0.22367427143780397,0.03675405653299473)
            (0.22447702443220305,0.037070192266519315)
            (0.22504398763292296,0.03703979036005204)
            (0.22517555893729407,0.03672909444583731)
            (0.22451951553900856,0.03648351977124319)
            (0.22306802312351628,0.03694280460758316)
            (0.22229588505951506,0.03834670347843941)
            (0.22262262563290364,0.04026085489921684)
            (0.22266998151972153,0.04233342628832678)
            (0.22071995819502785,0.04427684823321542)
            (0.218114369550562,0.045771783361328956)
            (0.21497041717671408,0.046853005440532336)
            (0.21147657530603023,0.04746311240119364)
            (0.20778401843687067,0.04793544568866303)
            (0.20372967732356076,0.04845269855580888)
            (0.19969978109233263,0.048931959155587124)
            (0.19530664229171535,0.04943122650347451)
            (0.19084373230294413,0.04983669818159524)
            (0.1859857636211826,0.05029791778771335)
            (0.18059205285773808,0.050563280388522217)
            (0.1748071615980403,0.05065481017837221)
            (0.16872814472550313,0.050670204859696664)
            (0.16227139741869182,0.05050307268377458)
            (0.1553176967968561,0.05035115338975399)
            (0.14850219027627895,0.04996299033648856)
            (0.1422579634017278,0.04937484319959894)
            (0.13662030818853474,0.04869601782549501)
            (0.11018044494233215,0.04544876628536612)
        }
        ;
    \addplot[no marks, black]
        coordinates {
            (0.19945231080055237,-0.2826725244522095)
            (0.20862126000823378,-0.29260287047254935)
            (0.21047976294388782,-0.3021199156078686)
            (0.20267830121589858,-0.3107828087100536)
            (0.19135944205139324,-0.31811468995757686)
            (0.17970052812753612,-0.32371188947229645)
            (0.16915403236265658,-0.3274216075057217)
            (0.1602876057252221,-0.3294308052437276)
            (0.1464878187503485,-0.3302733643310402)
            (0.14042647972683947,-0.33013329237633854)
            (0.1345171079869389,-0.3300793796085023)
            (0.12329646872326817,-0.330627640467)
            (0.11807578066528238,-0.33119460178455395)
            (0.10828452516088899,-0.33266783287638196)
            (0.09921621963765317,-0.3344241840388981)
            (0.08678029564425678,-0.3375407468331008)
            (0.07550417064895171,-0.3412114339225028)
            (0.06525289885352835,-0.34536990516360705)
            (0.055949350915529,-0.3499757610731009)
            (0.04492362414878344,-0.3567428245619898)
            (0.03535440562650208,-0.3641355941117878)
            (0.025221003837313676,-0.3741215009921519)
            (0.015353573935025554,-0.3870103346596902)
            (0.007541409803410206,-0.4006968060407197)
            (0.0005050972420468816,-0.41743620202030396)
            (-0.004747469167366678,-0.434754936437255)
            (-0.00947070607855854,-0.45745509461467265)
            (-0.012761563534345287,-0.48262618923707046)
            (-0.014866245637595196,-0.5093987045930457)
            (-0.016250651932487425,-0.5365051260176348)
            (-0.017423077607388426,-0.5624215999118337)
            (-0.018940595759029014,-0.5885750481670011)
            (-0.020777961282036964,-0.6094223117778158)
            (-0.022969013720621028,-0.6254626114425687)
            (-0.025458466725062915,-0.6370442949898789)
            (-0.02793246280782253,-0.6443891855325304)
            (-0.030382149053883777,-0.6492149144090318)
            (-0.03248806672237606,-0.6519350717776309)
            (-0.03445746234982562,-0.653024504048983)
            (-0.03632091035935198,-0.652475314276198)
            (-0.038301703864269676,-0.6507011034742025)
            (-0.03985704938708073,-0.6484820222924462)
            (-0.04003838812600876,-0.6460324768227826)
            (-0.037673242939808005,-0.6432124899220469)
            (-0.030960386248126165,-0.6399629371852361)
            (-0.015381578049638855,-0.6375318786621761)
            (0.009143995764104828,-0.6389199468093556)
            (0.02803055009146078,-0.6395678215226629)
            (0.044240497484867664,-0.6378599735806031)
            (0.058825610539431465,-0.6377163378370994)
            (0.07251397256147665,-0.6418032586127299)
            (0.08514752379634936,-0.648083886039142)
            (0.09788875459261898,-0.6539254836447959)
            (0.110362454203947,-0.6587247944060163)
            (0.12124438898090743,-0.6621005809011005)
            (0.1305777161889604,-0.6642554794494204)
            (0.13846222151139587,-0.6654751484221147)
            (0.14511739672714108,-0.6658322189901386)
            (0.15085643570297583,-0.6656301408686953)
            (0.15568314495237964,-0.6650418340267965)
            (0.15982775350445688,-0.6641523347240866)
            (0.16332456575464976,-0.663039097716358)
            (0.1662104828788487,-0.661720174263628)
            (0.16843422502986335,-0.6602179271836515)
            (0.16997172301152425,-0.658498284598184)
            (0.17075030887816042,-0.6565493511590044)
            (0.1707883990647752,-0.6543454630185641)
            (0.17031789691325694,-0.6517497062666513)
            (0.16919286951268153,-0.6488516216056245)
            (0.09824658262310028,-0.5923541048827907)
        }
        ;
    \addplot[no marks, black]
        coordinates {
            (0.15741384029388428,-0.014729121699929237)
            (0.16714376130288655,-0.024652126220370236)
            (0.17491986110781657,-0.03409634478385169)
            (0.17836780645948377,-0.04251858461686552)
            (0.17696049423422677,-0.04938081398050118)
            (0.17259695569781355,-0.05428917234540892)
            (0.16755819076839218,-0.05712649894575311)
            (0.16325795968921145,-0.058107608795670625)
            (0.1576366101198389,-0.05649336356030615)
            (0.15556798782093498,-0.054961940903145545)
            (0.15368251538251546,-0.05344143410805111)
            (0.15073016007562995,-0.050901719962125024)
            (0.14974122927917538,-0.049850599167935584)
            (0.1484280568599248,-0.04790098942466729)
            (0.14769346297882593,-0.045963307802233025)
            (0.14729274419829225,-0.04305279264122928)
            (0.14731175032108879,-0.04015363374318139)
            (0.1475099985594748,-0.037243951453456214)
            (0.14777930613087764,-0.034333130358890594)
            (0.14817354172038252,-0.030463385189989728)
            (0.14856703580931133,-0.026613794444070325)
            (0.14902203495273916,-0.021841287541700543)
            (0.1494712533464799,-0.016204742859872903)
            (0.1497662632812081,-0.010713485587735928)
            (0.14985265283497698,-0.004546879094660622)
            (0.14960972360883537,0.0013136914681903728)
            (0.14878239455988632,0.008339135266224405)
            (0.1472380179272226,0.015403506030754731)
            (0.14497504480017262,0.02219763021160858)
            (0.14216249043318313,0.028381417190542813)
            (0.139089694285596,0.03362231037319226)
            (0.1356611002431515,0.03810095758819431)
            (0.1326501402069374,0.040791490613589707)
            (0.13004680774660837,0.04187011730273658)
            (0.12786213922208797,0.04150581225847279)
            (0.12625110781921156,0.04021176273197582)
            (0.1251197208690408,0.03854937726145092)
            (0.12456212197491245,0.037171826647223245)
            (0.12451033799816165,0.03624713482037986)
            (0.1248739683563038,0.03591749696685581)
            (0.12540152001211563,0.03609669522387273)
            (0.12567093644850968,0.03668303328986749)
            (0.12547494950979546,0.037751058551075044)
            (0.12501941679645104,0.03951951339746257)
            (0.12462638047975821,0.04213259275448798)
            (0.12430475633465257,0.045269063609603456)
            (0.12364322630281786,0.047595517209931715)
            (0.12039426738782925,0.0482270254113706)
            (0.11458983972548073,0.04849830399789749)
            (0.10990122785501226,0.05032813726734202)
            (0.10678963197219216,0.05231314513174355)
            (0.10465747938957862,0.05384957788720238)
            (0.10277589269055235,0.055281180956700794)
            (0.10091744766051006,0.056730320112286736)
            (0.0989648488561005,0.05826261885476989)
            (0.09730755248362505,0.05959082467902642)
            (0.09565916765277568,0.060770141914712965)
            (0.09418058140913067,0.06185130282500958)
            (0.09286963890370847,0.06274452705209407)
            (0.09165115679034387,0.0634578476251825)
            (0.0906043682801142,0.06402773065452048)
            (0.0896713687938223,0.06444829750618243)
            (0.0889047670194998,0.06471113519507815)
            (0.08828293139951628,0.0648256848515839)
            (0.08784534515948199,0.06481454994745299)
            (0.08752967419406346,0.06471612475469406)
            (0.08734149274337463,0.06450518839701457)
            (0.08748392356374056,0.06427075378057363)
            (0.0877138376915854,0.06399907743441144)
            (0.16682311885959575,0.03540661343722982)
        }
        ;
    \addplot[no marks, black]
        coordinates {
            (0.04165300354361534,0.24785654246807098)
            (0.032723387266109474,0.25699489213188326)
            (0.029281684436052686,0.25977873889358455)
            (0.029074715095577568,0.253892085006588)
            (0.02533324773222496,0.2441364769681792)
            (0.016564440134134925,0.23410590028831246)
            (0.005861385501341718,0.22595960837931944)
            (-0.004110829559833974,0.2209946134547479)
            (-0.019724226690952668,0.2201407779430153)
            (-0.027150268911771552,0.2218174742318434)
            (-0.03512388298169809,0.2231854325865861)
            (-0.05165193705945178,0.22308504057363884)
            (-0.05992316857607088,0.22186550616600162)
            (-0.07735587176102655,0.21880362956883867)
            (-0.09664201630486348,0.21631606590594002)
            (-0.12926716150770493,0.21481255946714375)
            (-0.1657582370392021,0.21708773460601008)
            (-0.204500507036838,0.22413338812716976)
            (-0.2438422810943325,0.2359473825766538)
            (-0.2950585157268595,0.25761378969524273)
            (-0.3430740654280921,0.28318174033926413)
            (-0.3969421743598923,0.31631641010514683)
            (-0.4515614614634761,0.3534212250250674)
            (-0.4954499117476512,0.38548820871705836)
            (-0.5344247470199047,0.41617038410693175)
            (-0.5621262829814765,0.4403666978700086)
            (-0.5843789250541289,0.4637733464536576)
            (-0.5958361474107856,0.4823521556429079)
            (-0.5975739255881172,0.4971349642989844)
            (-0.5919853841119614,0.5099683021314915)
            (-0.5821208885128827,0.5230172283203569)
            (-0.5693173336214575,0.5406735588250753)
            (-0.5578479374711998,0.5629982454716297)
            (-0.5489207942210356,0.5922161068829076)
            (-0.5440504889134914,0.6288624668373669)
            (-0.5451103079868613,0.6667539506980918)
            (-0.5532492685675352,0.701618069844979)
            (-0.567563956229895,0.7245148964125879)
            (-0.5887469974976968,0.7339685151375934)
            (-0.6159176698390774,0.7296202781316153)
            (-0.6522276844267518,0.7170152881882079)
            (-0.6944231433968138,0.7071619775511062)
            (-0.7372889636302616,0.7082211164104025)
            (-0.7686763073923848,0.7194690652840174)
            (-0.7835376681581262,0.733757042509281)
            (-0.7860233236018783,0.74614861263153)
            (-0.7753282257380628,0.7494637826702161)
            (-0.743561050968172,0.720662737383359)
            (-0.6964778407377522,0.6723185611843909)
            (-0.660258693243557,0.6321992587018924)
            (-0.638313895980176,0.6115221791243881)
            (-0.626125560393026,0.6025848343883261)
            (-0.6153618238659498,0.5968425979791666)
            (-0.604421035646858,0.5919721072724853)
            (-0.5938239360144008,0.5872528569009998)
            (-0.5839341522834453,0.5827821184915503)
            (-0.5748613825041073,0.5782332698297066)
            (-0.5668427550156899,0.5741527329427273)
            (-0.5598440332735888,0.5705940901348298)
            (-0.5539641411888515,0.5675051499879701)
            (-0.5489924358012106,0.5648735460985381)
            (-0.544896419022917,0.5625170102458321)
            (-0.541476605259911,0.5603242139109966)
            (-0.5386432342252545,0.5581435775968014)
            (-0.5362400184428922,0.5559238856293864)
            (-0.5342290476659978,0.5535956294711086)
            (-0.5323624249411851,0.5510689187103579)
            (-0.5303500569533757,0.5485690554911887)
            (-0.5284158109837849,0.54592600433058)
            (-0.5020841810124844,0.5012996271791429)
        }
        ;
    \addplot[no marks, black]
        coordinates {
            (0.18762460350990295,0.193825364112854)
            (0.19745966628580647,0.18389241007211204)
            (0.20616636163310706,0.17440135990654904)
            (0.2124375112436353,0.1659070531512199)
            (0.21572654648505096,0.1589759068441578)
            (0.216779340495147,0.15401293835730073)
            (0.21696184610265062,0.15112796306893328)
            (0.21736737648556184,0.15009984919682384)
            (0.22008489216571075,0.15164983451822633)
            (0.22215353476975574,0.153175226634404)
            (0.22459809038433207,0.15469614226302994)
            (0.2308879229434068,0.15721202863186026)
            (0.23472805862855803,0.15824398159772157)
            (0.243337281000036,0.16020234134791814)
            (0.2527449298975501,0.16226171779796558)
            (0.2677608533007138,0.16560969578937937)
            (0.2832657292713103,0.16927975170914125)
            (0.29884457894273075,0.17329238236524505)
            (0.31425349561455523,0.1776096113333063)
            (0.3342616234402665,0.18374882833798065)
            (0.3534151911936807,0.19020068559004277)
            (0.37588306778191743,0.19848868374076573)
            (0.4004158779800627,0.208414005560596)
            (0.4221636702602252,0.21797240469149748)
            (0.4440437515807655,0.22835045831149167)
            (0.4623755010431894,0.23773851470493101)
            (0.4812989118361834,0.24834157025918344)
            (0.49720757542284255,0.2584055071589865)
            (0.509921809147729,0.26784706842869366)
            (0.5197250985144473,0.27683196466237414)
            (0.5271689939589009,0.28570842034763866)
            (0.5335292562488746,0.29617956279642443)
            (0.5383030508583377,0.30727544101758564)
            (0.5423293715905183,0.3197722018017505)
            (0.5461801126848052,0.3340272718499027)
            (0.5499810272452335,0.34857767577133253)
            (0.5540986557444303,0.3633225894291199)
            (0.5580673357279989,0.3759706785255329)
            (0.5620806145536485,0.38693940659623666)
            (0.5658695101865993,0.395510259804211)
            (0.5699630542200774,0.40314763433625656)
            (0.5744157268286898,0.4103840690297742)
            (0.5789946471208927,0.4176090890369695)
            (0.5820983696935491,0.42361591795623676)
            (0.5826582325732932,0.42774042119836136)
            (0.5819293225291654,0.43125731081309)
            (0.585063994221906,0.43895462783393563)
            (0.5943310805235213,0.4502392350084134)
            (0.6086835077014303,0.4608897882195131)
            (0.6237770947272311,0.46953215081442307)
            (0.631714805698043,0.4751346745953343)
            (0.6340427535660489,0.4784543090068821)
            (0.6343583385483615,0.4804977628122149)
            (0.6338959530193012,0.48212492373147586)
            (0.6329160573000526,0.4839267249740573)
            (0.6320343032399581,0.48576331797222977)
            (0.6311079126586632,0.48780953782590686)
            (0.6302116530875758,0.49007584998878617)
            (0.6294255404084053,0.4924413830542734)
            (0.6286491326959756,0.4949672561258493)
            (0.62796244580649,0.4975543388269811)
            (0.62732977555515,0.5002402197925284)
            (0.6267933288753381,0.5029222493908384)
            (0.6263466833759516,0.5055464669315748)
            (0.6260008763589766,0.5080105159367586)
            (0.625728704913809,0.510286780784211)
            (0.625468736227639,0.5122736550110324)
            (0.6252863324173678,0.5138704140861576)
            (0.6249925061991125,0.5151371862938062)
            (0.5993913383738756,0.5005641113303133)
        }
        ;
    \addplot[no marks, black]
        coordinates {
            (0.08758556842803955,0.027934014797210693)
            (0.0778795421369748,0.03781218117229568)
            (0.07008518153001625,0.0469741701188227)
            (0.06593054759778896,0.05474845167443767)
            (0.06537484027264782,0.06067317073512885)
            (0.06682513004049111,0.06464295893279631)
            (0.0686736343756911,0.066899326247928)
            (0.07006729471428884,0.06788917230813722)
            (0.07126033462685069,0.06791591522588986)
            (0.07146341511075169,0.0676175546441112)
            (0.0715607953485967,0.06733988237123403)
            (0.0714575037344148,0.06699085048265128)
            (0.07127554717667982,0.06689657573533378)
            (0.07078281363322027,0.06676976332321315)
            (0.07021153268633376,0.06666539057768484)
            (0.06929046115906291,0.06652681057006815)
            (0.06836259955347845,0.06640100442609359)
            (0.06746888046553044,0.06627589151682589)
            (0.06663214664222632,0.06614788921361305)
            (0.06562654341697816,0.06596779134748416)
            (0.06475978840387406,0.06577050219153571)
            (0.06387752469947386,0.06549172823456224)
            (0.06310448281510789,0.06510469486911077)
            (0.06261649079121363,0.06466154117911152)
            (0.06235746917331542,0.06408165408801939)
            (0.06236974929755503,0.06344768256055862)
            (0.06267818928684643,0.06258182902138565)
            (0.06326404295070093,0.06160041710168821)
            (0.06404185038178971,0.06056190246909048)
            (0.06490151766548619,0.059546723211468186)
            (0.06573887330351844,0.05864173270577117)
            (0.06657147847856122,0.057839968553773394)
            (0.06722067685487866,0.057345752081155506)
            (0.06771416219007272,0.057141769800661026)
            (0.06806469969054231,0.05719960555030027)
            (0.06826433257923342,0.057418675820870124)
            (0.0683399445670406,0.05768150452163552)
            (0.06829597135256822,0.057859848598035536)
            (0.06813203412810334,0.057906727140772135)
            (0.06786476367744655,0.057797658809322874)
            (0.06751427096973223,0.05753700134163143)
            (0.06718115450677921,0.057170879363474654)
            (0.0669213713949766,0.05671017948085871)
            (0.06674248728199461,0.0561745392665272)
            (0.06664541733965992,0.05556829862965516)
            (0.06672765464014568,0.05493309130137939)
            (0.06720012809561358,0.054463555814816704)
            (0.06836385250638258,0.05417165656257001)
            (0.06987116204924793,0.05368194878079146)
            (0.07186729293675509,0.052757805910233886)
            (0.0741311189586382,0.05164234451381118)
            (0.0751338872599641,0.050383512344497755)
            (0.07583996963579874,0.04914363524553555)
            (0.07635451375650464,0.04808884738018977)
            (0.07664970170806892,0.047026549959594884)
            (0.07662294758766892,0.04612047134817983)
            (0.07611117976456833,0.04540351899689523)
            (0.07530012341777911,0.04478491886973286)
            (0.07388182207463863,0.04429796000549473)
            (0.07211233173455112,0.04384935308468803)
            (0.06972949762506762,0.043574868052834184)
            (0.0666552511791384,0.0432741666513952)
            (0.06304037825960142,0.04300234547042982)
            (0.05900046317170049,0.04287008431088205)
            (0.054505520352445685,0.04279271974776427)
            (0.04951981076524347,0.04293752126631611)
            (0.044667462061011826,0.04307650893873982)
            (0.0403347996660985,0.04320188024710254)
            (0.03663517950638442,0.04338884862864111)
            (0.033792245502188144,0.05029040102728778)
        }
        ;
    \addplot[no marks, black]
        coordinates {
            (-0.28802621364593506,-0.14029483497142792)
            (-0.2781765530308185,-0.15022395388178805)
            (-0.2693575762438371,-0.15968933237484334)
            (-0.2627705194254679,-0.16811585429945924)
            (-0.25892436823735765,-0.1749256343323465)
            (-0.25712634592078365,-0.17972564787175863)
            (-0.2560963399394503,-0.1824437433900581)
            (-0.2548167352273806,-0.18334034042008476)
            (-0.25041977260871845,-0.18166696439792818)
            (-0.24756243764282707,-0.18012396909128453)
            (-0.24437525466097773,-0.1786031423039996)
            (-0.23681293406656345,-0.17616744742224308)
            (-0.23247410567007315,-0.17524155799827432)
            (-0.22318550185154118,-0.17368909686095454)
            (-0.21354817933431128,-0.17234631784651744)
            (-0.19905395117302818,-0.17072427308661714)
            (-0.18509626433428594,-0.169580387546015)
            (-0.17203302444473642,-0.16884904956166194)
            (-0.1600243931663282,-0.1684800404034112)
            (-0.14574504037763855,-0.16844789455182732)
            (-0.1334308150103528,-0.1688019203050938)
            (-0.120638079047643,-0.16958319162570498)
            (-0.10867630348459638,-0.170767173695034)
            (-0.09982215478071586,-0.1720222572606351)
            (-0.09261746828306297,-0.17341773306174482)
            (-0.08798641402821163,-0.1746534845019764)
            (-0.08473606078069172,-0.1759745315289932)
            (-0.08348422951318293,-0.17714947465485897)
            (-0.08377493102721653,-0.1782429065659948)
            (-0.08504027755765255,-0.1794021021616335)
            (-0.08671411137123311,-0.18079283134828533)
            (-0.0885428161695192,-0.18279942371183305)
            (-0.0899111358063377,-0.18524257846717257)
            (-0.09078880940781676,-0.18817245358846194)
            (-0.0912731128144838,-0.1915540096895481)
            (-0.09162804829190317,-0.19496500745806072)
            (-0.09234411920674188,-0.19838949084108792)
            (-0.09381906787087754,-0.20135547371344298)
            (-0.09656393452884368,-0.20402185402110076)
            (-0.10066435890882024,-0.20625959730378532)
            (-0.10656713349882899,-0.20853597481005678)
            (-0.11388150681570677,-0.2112473066917705)
            (-0.12220102688644685,-0.21507702869663145)
            (-0.12942985234877952,-0.22032434522340139)
            (-0.13361921523579698,-0.2273946644901271)
            (-0.1340945629576143,-0.2369525950398833)
            (-0.13028998026084496,-0.24852272456338664)
            (-0.1255795823764089,-0.2577947990971184)
            (-0.12594757131461104,-0.2654427766101301)
            (-0.1278635971768869,-0.27373966050961696)
            (-0.1278431779229548,-0.2788886003038985)
            (-0.1272065794070967,-0.2808509941122614)
            (-0.12615788542642384,-0.2815422336765153)
            (-0.12489592373241763,-0.28167762774708477)
            (-0.12395648481318373,-0.28135061423063307)
            (-0.12319437105666983,-0.280992508301746)
            (-0.12306024515436868,-0.28058804937510157)
            (-0.12348896619917113,-0.28011003664057177)
            (-0.1244812585506875,-0.2797196487125792)
            (-0.12606463446920393,-0.2794440155478053)
            (-0.12809455330575287,-0.2793180182003214)
            (-0.13056615065066157,-0.2794073458708857)
            (-0.1333262092474329,-0.27976222561149955)
            (-0.1362977943720584,-0.2804064659135595)
            (-0.139361393887755,-0.2813498737945786)
            (-0.14254159431018928,-0.28258862912980154)
            (-0.1457755977072621,-0.2841942587129611)
            (-0.1488305308086988,-0.2861546212029689)
            (-0.15191090028014292,-0.2884556169510405)
            (-0.23370016444250227,-0.274971247670253)
        }
        ;
    \addplot[no marks, black]
        coordinates {
            (0.32846471667289734,0.15497998893260956)
            (0.31871659247158496,0.1648057256779812)
            (0.3104750184026736,0.17360976247375182)
            (0.304859010069384,0.1805167534458607)
            (0.3017956079168047,0.18514957940356153)
            (0.3003566811739905,0.18775090131091074)
            (0.29966959385276576,0.18893746965986036)
            (0.29930457750152745,0.18936583643942093)
            (0.2992508437747462,0.1896898269583507)
            (0.29958017101580253,0.18994954932226588)
            (0.30016013732838037,0.19029760246359873)
            (0.3021431508060394,0.1911131454620927)
            (0.30353793978887944,0.1915454103214941)
            (0.3069487808906634,0.192477121893605)
            (0.3109445654380585,0.1935143741922292)
            (0.3175913705645671,0.19519544237062758)
            (0.3245939129857842,0.19696447494261016)
            (0.3316771214825094,0.19879921067065112)
            (0.33870198868090495,0.20067964613349848)
            (0.3478436181538174,0.20323358872616587)
            (0.3566162261023776,0.2058159235960665)
            (0.36693410700604817,0.20904191926349186)
            (0.37823231884819675,0.21283672560045605)
            (0.38827200336421297,0.21646785336814348)
            (0.39838753901775753,0.2204180984158372)
            (0.4068625321899956,0.22401451721248783)
            (0.41559039149336263,0.22810533936976043)
            (0.4228836346767041,0.23199600532926576)
            (0.42865367334843313,0.23560459206623502)
            (0.4330435710728717,0.2389344685817343)
            (0.43632868481392467,0.2420657090290837)
            (0.43908835517043776,0.2455338221250341)
            (0.44109605470605207,0.2489798165168279)
            (0.4426660587460821,0.2526470863764227)
            (0.4439323280175407,0.2566127149561989)
            (0.44484221473724495,0.2604329687449842)
            (0.4453622248646206,0.26400979106825256)
            (0.4452943774393521,0.266708410329413)
            (0.44447427672992107,0.26855736902476723)
            (0.4428538434892173,0.2694496287630873)
            (0.4403548349685596,0.26972082963574384)
            (0.43730806742037054,0.2696659813400978)
            (0.43377333455734063,0.26943748007853496)
            (0.4299834626771367,0.26909535281551716)
            (0.42622854151583506,0.26872174368272334)
            (0.4233163293190078,0.2685876524761594)
            (0.42417245599337094,0.2699914480965038)
            (0.43107219143911046,0.2736228030808262)
            (0.4417219968087599,0.2792565128574603)
            (0.4545884206286668,0.2882367124887777)
            (0.46674498321975605,0.3000998104000631)
            (0.4746063221173201,0.3121232137062474)
            (0.4798597420880997,0.3225643241321245)
            (0.48370368086924387,0.331821465232082)
            (0.4862298584551681,0.3400612594812026)
            (0.48839137059561916,0.3471289210861916)
            (0.48993113560203033,0.35351363468390345)
            (0.49148553163233066,0.35934378626823177)
            (0.4932400452142855,0.36474955293940425)
            (0.4954109342357444,0.3699595453848218)
            (0.4979497842466591,0.37521442996953375)
            (0.5008448382715943,0.38067870548415866)
            (0.5041654208863755,0.38637981772673424)
            (0.5078614408410103,0.3924638874876578)
            (0.5118595563615111,0.39886926528308214)
            (0.5160132991156856,0.4058296985476161)
            (0.5206866673732695,0.4128946835627114)
            (0.5262043651200974,0.41992671444455)
            (0.5319773344749342,0.4271110783869928)
            (0.6007456925767899,0.5005036966119432)
        }
        ;
    \addplot[no marks, black]
        coordinates {
            (-0.3367530405521393,-0.11691168695688248)
            (-0.3269185245271079,-0.12682507940339707)
            (-0.3181846019948779,-0.13619119878878078)
            (-0.311746178336936,-0.14437837128993092)
            (-0.3080314782975335,-0.15079492358201918)
            (-0.3063047578519446,-0.1550830257321489)
            (-0.30533509020160665,-0.15723549791216712)
            (-0.3041863613584732,-0.1575718123083608)
            (-0.3003819865147348,-0.15486963456194808)
            (-0.2979522758345314,-0.15282554430779532)
            (-0.29526313574796337,-0.15077500390538792)
            (-0.2889270216536075,-0.14713169611897223)
            (-0.2853015786856458,-0.14552793061384486)
            (-0.2775328092986169,-0.14251204939688783)
            (-0.2694349811911634,-0.1395980844559699)
            (-0.25713802828987925,-0.13544746610759664)
            (-0.2451224576817917,-0.1316113518376081)
            (-0.2336919771103494,-0.12807958842482142)
            (-0.22300234274142414,-0.12484831913773008)
            (-0.21002808450947413,-0.12097078210517462)
            (-0.19856945746254417,-0.11751063682515885)
            (-0.18634784888848657,-0.11363553230791287)
            (-0.17456562902614545,-0.10944397133790629)
            (-0.16557837081856883,-0.10556138427280369)
            (-0.15807097789998606,-0.10123789046666093)
            (-0.15315046813439173,-0.09701892633867014)
            (-0.14967635908204244,-0.09168738008365664)
            (-0.1483918211840855,-0.08595159373236266)
            (-0.14882395457872738,-0.08007527020494344)
            (-0.15034086947737899,-0.07445534602818663)
            (-0.15234378499246926,-0.06952913035433039)
            (-0.1546833614892627,-0.06523752544830673)
            (-0.15677723363490492,-0.06266314082698053)
            (-0.15867047365805476,-0.06170923271289199)
            (-0.1604354952940623,-0.06225452328901818)
            (-0.16203414371498495,-0.0638127322963989)
            (-0.16369530517699749,-0.06591045039694546)
            (-0.16543870121408455,-0.06794661606806444)
            (-0.16760464330597175,-0.06989574924681242)
            (-0.1702562220577191,-0.07160598255017186)
            (-0.17381002774175017,-0.07329282588131887)
            (-0.17817265700449902,-0.07496024324772654)
            (-0.18324205491457374,-0.07655742509101726)
            (-0.18799388162574393,-0.07750392984490005)
            (-0.1914303577975854,-0.07729959478551693)
            (-0.19299376133350923,-0.07616337734285905)
            (-0.19213930361674672,-0.07540735485221713)
            (-0.19105815822326175,-0.0766677043460621)
            (-0.19497925784456369,-0.08054621957418984)
            (-0.20069530392939455,-0.08457907190120259)
            (-0.20377404623293405,-0.08546944755123045)
            (-0.20487428775972158,-0.08452666591064623)
            (-0.2051592007436231,-0.08288329591972687)
            (-0.20502118853450976,-0.08105576647007158)
            (-0.20478563110231937,-0.07931046013584417)
            (-0.20423358927401436,-0.07803473829582229)
            (-0.20374722943345508,-0.07717586360841529)
            (-0.20328005487648393,-0.07661904747777006)
            (-0.20285764422366667,-0.0763931441128706)
            (-0.2025776129990151,-0.07642647386812791)
            (-0.20236829187476257,-0.07662930105460959)
            (-0.20229882735038487,-0.07695223039238663)
            (-0.20231769770216074,-0.0773452709618958)
            (-0.2024642550407611,-0.0777606164695665)
            (-0.20270174242955924,-0.07814479392244025)
            (-0.20309445578915825,-0.07849722283481025)
            (-0.20359997823129486,-0.07882627578161107)
            (-0.2040114237781122,-0.07908016164232837)
            (-0.2045154904843045,-0.07929189059563445)
            (-0.1652170189852298,-0.037627952096398985)
        }
        ;
    \addplot[no marks, black]
        coordinates {
            (0.08407600224018097,-0.018607882782816887)
            (0.07438881091919455,-0.008735469438932423)
            (0.06673070497991548,0.00038685520368755713)
            (0.06286876270204406,0.008060812110469752)
            (0.06262604091437594,0.013824886267098033)
            (0.06428318369609265,0.01760991500112536)
            (0.06622819772642127,0.019710069719704)
            (0.06766991786782875,0.020611273165705386)
            (0.06897845420042434,0.02067304472011704)
            (0.06924963903115747,0.020450512173831814)
            (0.06941850842528285,0.020250017469776917)
            (0.06952476427090688,0.020008013777686205)
            (0.0694954636732577,0.019944444352700503)
            (0.06937426496778787,0.01986301022480711)
            (0.06922940605245721,0.019803546167384948)
            (0.06900708557397746,0.01973128632199316)
            (0.06879329159082724,0.01966762565573607)
            (0.06859182922754718,0.01960472205265794)
            (0.06840592968256586,0.01954037585832918)
            (0.06818690356142554,0.01945065465792574)
            (0.06800414139985145,0.019354770515842494)
            (0.06782813684290392,0.019224317542291522)
            (0.06769115259496926,0.019051301039934344)
            (0.06762787001998419,0.018861348575310986)
            (0.06763361934667302,0.01862153218681383)
            (0.06770788372260962,0.018366922521492843)
            (0.06787479481312697,0.01802747373994989)
            (0.06811484336876826,0.017649935048044033)
            (0.06840059055662186,0.017255080138879362)
            (0.06869861186812672,0.01687089627943536)
            (0.06897879717077163,0.016527602494851835)
            (0.069250719023338,0.01621981468681365)
            (0.06945889974745297,0.01602382447608527)
            (0.06961384893445727,0.01593281580440509)
            (0.06971795377866709,0.015936329421143973)
            (0.06976465459386334,0.015999020712505484)
            (0.0697540335503342,0.016076896591258424)
            (0.06968372017487948,0.016124649884834794)
            (0.06954390145077023,0.016123793669264894)
            (0.0693441208143639,0.016066775883132687)
            (0.06908633134492356,0.01595339724536143)
            (0.06882091051023644,0.015799544817901343)
            (0.06857612317174919,0.01560527649401684)
            (0.06838278687444742,0.015376058773229484)
            (0.06825754665973399,0.01511168304483093)
            (0.06822876341398398,0.014824689368743408)
            (0.068348095140407,0.014591367232391501)
            (0.06864645247175241,0.014450235528991263)
            (0.06889838523634696,0.014259014211301988)
            (0.06924882764659426,0.013940152116377074)
            (0.06989211248509146,0.013642738613452408)
            (0.06802590322143445,0.013363539195538971)
            (0.06525075575649826,0.013187547698157012)
            (0.061734372150680575,0.013308058053743525)
            (0.05737115933361827,0.013259725879766215)
            (0.052796171050423925,0.013005512271835882)
            (0.046846607639458415,0.012834598225228318)
            (0.04049163921085014,0.012672545737895623)
            (0.032668007261925355,0.012466813985100278)
            (0.023991340278111596,0.011967887520930526)
            (0.013747688431155066,0.011710810672592883)
            (0.0014575444130101715,0.011028283288963683)
            (-0.012342915649064774,0.010086493401707643)
            (-0.02740848353209761,0.009204904304982844)
            (-0.04379800586818001,0.008093246319679642)
            (-0.061835769565043684,0.007248316237917282)
            (-0.07950782292414689,0.0057854781835879245)
            (-0.09513038907664019,0.00379961666864223)
            (-0.10888321209313581,0.0014360599376872338)
            (-0.1370757583977803,-0.011205014832194533)
        }
        ;
    \addplot[no marks, black]
        coordinates {
            (0.17007294297218323,-0.22257298231124878)
            (0.16051399156306373,-0.21265334429464783)
            (0.1544458819695197,-0.20322797620495192)
            (0.15560730106178494,-0.19485480788620504)
            (0.1624805737909538,-0.18808284787919702)
            (0.17128949323981743,-0.18327229671359924)
            (0.179607262659746,-0.1804540307407802)
            (0.186410718340282,-0.17932749271985599)
            (0.19612090140250799,-0.1801170445393754)
            (0.20013359629250077,-0.181095082008733)
            (0.2040156710211246,-0.18207892007936355)
            (0.21140033064319882,-0.18376637783244854)
            (0.21487429954428905,-0.1845007119282516)
            (0.22156979848676678,-0.18592937158260547)
            (0.2281004565396468,-0.18741690497940158)
            (0.23780578924624493,-0.18977094253915547)
            (0.2475816229154447,-0.1922504874067363)
            (0.2574395643520224,-0.1948510172420604)
            (0.26730452906285995,-0.1975467658956136)
            (0.2802738603474701,-0.2012392060591475)
            (0.29278059144465296,-0.20497887275171747)
            (0.30740271100395816,-0.20960892405475837)
            (0.32302530182649664,-0.21491968518661478)
            (0.33623298288174136,-0.21977879274488835)
            (0.34845169751881355,-0.22470393774970845)
            (0.3573614334492411,-0.22873950320242245)
            (0.36451494291209463,-0.23263785779421037)
            (0.3679173576158128,-0.23548009567866743)
            (0.367801289262257,-0.23722644401027354)
            (0.36499099242607685,-0.23804221832986341)
            (0.3606120119611958,-0.23819326654819054)
            (0.3550753543589206,-0.2378756187783001)
            (0.35005211497981714,-0.23729374111132878)
            (0.34577396712133274,-0.23656414691587554)
            (0.3422398656661788,-0.23576020533219716)
            (0.33937601080921487,-0.23502627154084238)
            (0.3364108521242588,-0.23437642318846555)
            (0.33302454688565764,-0.23384407864631768)
            (0.3284928899278187,-0.23327820193913051)
            (0.3228083939385162,-0.23258429455221913)
            (0.31533443150504603,-0.23164427383404199)
            (0.3065888022018091,-0.23061104880762998)
            (0.29709644960896286,-0.22964102283197677)
            (0.2889617848871368,-0.22891637262963624)
            (0.28359842572433785,-0.22860664440007833)
            (0.28114939587145693,-0.22928511538405077)
            (0.28172408887876244,-0.23231034324987967)
            (0.2818999291577602,-0.2377063081565325)
            (0.281444492959444,-0.24540600103102342)
            (0.2814562984747562,-0.2540019690717398)
            (0.2814092091164086,-0.2604720682160035)
            (0.2819855449499364,-0.26423959755901943)
            (0.2840894258660511,-0.26647909514436224)
            (0.28782848300600805,-0.26836905214409873)
            (0.2930849296570108,-0.2707983591378629)
            (0.2994050855169053,-0.273903997054201)
            (0.30700358519299314,-0.2776680644874144)
            (0.31548849957996944,-0.28189529910585737)
            (0.3247073149815093,-0.2862107627368656)
            (0.3344019952160397,-0.2903645523695208)
            (0.3442324980453545,-0.29425186904486894)
            (0.3540075760326159,-0.2978681380867966)
            (0.3634265891647587,-0.3012530619743468)
            (0.3721968902774218,-0.3045301484616262)
            (0.3799646622970294,-0.30785797522574354)
            (0.38657638884466533,-0.31136926599020615)
            (0.3923165228245257,-0.31526286215757293)
            (0.3970991665401509,-0.3196561796478166)
            (0.40126404510968805,-0.32444982173470327)
            (0.4986357597272458,-0.4995944352713567)
        }
        ;
    \addplot[no marks, black]
        coordinates {
            (-0.07984840869903564,-0.31688788533210754)
            (-0.07003470886198536,-0.32683298776330777)
            (-0.06158972063918855,-0.33641328156075434)
            (-0.05632630028142618,-0.3451682110961778)
            (-0.05505318014284399,-0.3526235095066756)
            (-0.05664231037676567,-0.358434329828108)
            (-0.05917246815229183,-0.3625093061072182)
            (-0.061224266949574925,-0.36505047763121196)
            (-0.06263895775409917,-0.3673095116311324)
            (-0.06253039304481167,-0.367985060371315)
            (-0.062105570541583215,-0.36881887280822584)
            (-0.06002760365409888,-0.3714138568863645)
            (-0.05838006028791494,-0.37312818258457214)
            (-0.05447803902065358,-0.37704169897510187)
            (-0.05034880505865328,-0.38134218913842205)
            (-0.0444567781290658,-0.3883715542862561)
            (-0.03951383137750897,-0.39599356585886797)
            (-0.03571676835660575,-0.40409971649497983)
            (-0.032996770039858674,-0.41264047569517226)
            (-0.03074491598389173,-0.42463841548691883)
            (-0.02965095471483588,-0.4372547107333882)
            (-0.029317928376334432,-0.4537724570218326)
            (-0.029697737192875728,-0.4745029038346643)
            (-0.03033102626619447,-0.4960006021789128)
            (-0.030899928714144542,-0.5217232724455364)
            (-0.031013968704189175,-0.5477535229465297)
            (-0.030402358134159785,-0.5810256805690511)
            (-0.029008431352583342,-0.6168242121764096)
            (-0.02730060227637563,-0.653663799758707)
            (-0.026041086356927517,-0.6897098817279145)
            (-0.025877812049665282,-0.7230495314382815)
            (-0.027297984448256627,-0.7556180971426472)
            (-0.03008808342793278,-0.7807668721225763)
            (-0.03386529831611097,-0.7994751254039864)
            (-0.038256261135410585,-0.8123253949905697)
            (-0.04247140585415393,-0.8197091365277686)
            (-0.04633439114226887,-0.8235190377949255)
            (-0.04940317876498214,-0.8242842143830139)
            (-0.05236723788783867,-0.8221884534230898)
            (-0.055906472681822826,-0.8172814340203314)
            (-0.06108888789221565,-0.809582162694669)
            (-0.06733952402408351,-0.8000771362708338)
            (-0.07423119168984052,-0.7882794483252152)
            (-0.0834858391649986,-0.7738526746672103)
            (-0.1023293151188857,-0.7565876128518759)
            (-0.1484576719040865,-0.7388279595351928)
            (-0.2320113237459897,-0.7336506209921256)
            (-0.3015624441815788,-0.7567744688165543)
            (-0.34257210769718754,-0.7937351192128579)
            (-0.3669964437846912,-0.8207234310139688)
            (-0.3792422936424607,-0.8279702241506101)
            (-0.3825268883652417,-0.8232561150684733)
            (-0.38019481403681477,-0.813840844860054)
            (-0.37488330780390794,-0.8014405618215178)
            (-0.3688807515342363,-0.7876956711790463)
            (-0.36290606622403204,-0.7741472511710833)
            (-0.35784379672416267,-0.7612132533529793)
            (-0.3538727808595703,-0.7492462669291737)
            (-0.351020506241467,-0.7384072261897565)
            (-0.349345934426787,-0.7285154548963022)
            (-0.34865816357886903,-0.7196166212357048)
            (-0.34879720639859174,-0.7114797060844639)
            (-0.34945758162214785,-0.7040588717079918)
            (-0.350357701588052,-0.6972200247087932)
            (-0.3511206116551319,-0.690906602566011)
            (-0.3514574192322363,-0.6849438673216387)
            (-0.35100692078082046,-0.6792813500849111)
            (-0.3493362750524452,-0.6738897667792306)
            (-0.346588506411888,-0.6686627280520054)
            (-0.20289797245985638,-0.6000164714587727)
        }
        ;
    \addplot[no marks, black]
        coordinates {
            (0.21178430318832397,0.22034835815429688)
            (0.20198503586435862,0.23023542241667103)
            (0.19345284671053722,0.2394529507758948)
            (0.18737118378866516,0.24736248476724512)
            (0.18398930542643072,0.25351857273576894)
            (0.18248336257115103,0.25779828795102505)
            (0.1817271006496328,0.2603896612763674)
            (0.18094528488613226,0.2616787079515224)
            (0.17853393271874454,0.2620973702815754)
            (0.17704990745923052,0.26193580648122333)
            (0.1754409250743424,0.2618158584642313)
            (0.17174105044546986,0.26195615820386714)
            (0.1696611437899867,0.26219354664416394)
            (0.16525785619959105,0.262832331811561)
            (0.16071227201826993,0.2635759403548097)
            (0.15383535660297076,0.26485040684136435)
            (0.14710167821869558,0.266295510960545)
            (0.14066158460805306,0.26787389215679275)
            (0.13459853420109638,0.2695647863412615)
            (0.12717269919387114,0.2719600760094768)
            (0.12052966167972147,0.2744743726469833)
            (0.11330597396106876,0.27772746800551956)
            (0.10610274546940897,0.28172744269647576)
            (0.10029751193153777,0.28578104017948974)
            (0.09498645145261904,0.2905301176331389)
            (0.09092155183418571,0.2952618870455431)
            (0.087050258976819,0.30127116807156634)
            (0.08398331297092669,0.3077896935208467)
            (0.08156038244024406,0.31468312281887284)
            (0.07958983106319453,0.3217480486667789)
            (0.07789914602510159,0.32870129001079446)
            (0.07616456785501416,0.3360531094501369)
            (0.07457948268383166,0.3423083223199457)
            (0.07306067059089948,0.34755712561310426)
            (0.07163941435273286,0.35185623840044494)
            (0.07054350294194636,0.3551320249243289)
            (0.0699037770507417,0.35790407681622277)
            (0.06994883631606584,0.3601617850423621)
            (0.0707996052600761,0.36219978792722096)
            (0.07242379229518209,0.3639716502720197)
            (0.07482055955618155,0.3658657882085171)
            (0.0776161985828229,0.36818669057944886)
            (0.0805458053400718,0.37144810494910446)
            (0.08294378023717505,0.37584902137019727)
            (0.0843273852938553,0.38163854572189315)
            (0.08455700169055932,0.3891106498989038)
            (0.08286345344273964,0.3980252646251426)
            (0.07882237637063258,0.4063300430041935)
            (0.07459720176724044,0.41454175463803666)
            (0.07196465035163233,0.4246016136936594)
            (0.07195120243914727,0.43563795577558617)
            (0.07373314044408764,0.4458046881107165)
            (0.0759029155036672,0.45534362216819846)
            (0.07797555261374202,0.4646896043458976)
            (0.079853198336813,0.47329876415637173)
            (0.08125454389934494,0.48127400482567717)
            (0.08247227901975172,0.488590493114107)
            (0.08356614380990077,0.4951413898604288)
            (0.0845285711500608,0.5010764514149636)
            (0.0855557840351524,0.506500396799088)
            (0.08656865928321375,0.5114869874129876)
            (0.0876494120773695,0.5161368620857402)
            (0.08881568407694951,0.5205095821668067)
            (0.090132817714157,0.5247056170270539)
            (0.09157417376083478,0.5287195947605786)
            (0.09315307585555331,0.5327029580212297)
            (0.09501582517966346,0.5366491211727101)
            (0.09707758514719299,0.5405521185273148)
            (0.09950258561680773,0.5444607928111825)
            (0.20188287120286932,0.608964172962255)
        }
        ;
    \addplot[no marks, black]
        coordinates {
            (0.32501527667045593,-0.10832539945840836)
            (0.33455179911846317,-0.11824077510974422)
            (0.3403213367798486,-0.12764071347141948)
            (0.33830770423309825,-0.13595923975931415)
            (0.3304155280932483,-0.1426171519276206)
            (0.32057055384271976,-0.14713440134978217)
            (0.31115752183057355,-0.14930510119868348)
            (0.30324812137944235,-0.14932072330306173)
            (0.29149657351111813,-0.14513954519994754)
            (0.28648471221375343,-0.14217743527957946)
            (0.2815907350732206,-0.13919945857508922)
            (0.27236375533727686,-0.13372442855138386)
            (0.2681530688228531,-0.13120527794326228)
            (0.26038337083790736,-0.12634109872330368)
            (0.25331049146627654,-0.12154689582485921)
            (0.2437937838671275,-0.11453231404545514)
            (0.23530245181262616,-0.10780827100495406)
            (0.22768629024019946,-0.1013823333464143)
            (0.22086881617979098,-0.0952721452590018)
            (0.21294042008440023,-0.08761612806681243)
            (0.20624050145031983,-0.08048822183263213)
            (0.19940243031352553,-0.07224339140448456)
            (0.193097026977605,-0.0631985541424118)
            (0.18843445529889452,-0.05494809508670046)
            (0.18453048178644418,-0.046180040932788546)
            (0.18177812375686306,-0.03821371133455823)
            (0.1792913928611299,-0.02901329935992587)
            (0.17726932640369897,-0.020047156705289133)
            (0.17541577054439417,-0.011623398770099169)
            (0.17352239470578712,-0.004083717635285978)
            (0.1715132318857537,0.002230369676436848)
            (0.16912920755494135,0.007564772429643787)
            (0.16679288538959752,0.010699709482763105)
            (0.1645042343660842,0.011838011612739908)
            (0.16234786200651724,0.011164980322351303)
            (0.16065763924433363,0.009306270297701036)
            (0.15957989900347408,0.006904147907882143)
            (0.15940698540562662,0.004752460610508708)
            (0.16022399894281397,0.0029652348462379276)
            (0.16191293239702065,0.0017003012227453545)
            (0.164283650827795,0.000744189642381399)
            (0.16674612207232561,6.728856400729619e-5)
            (0.1689794374538771,-0.00011389055276263298)
            (0.17064573304881334,0.000881759348154454)
            (0.17188961361611566,0.003571472091371311)
            (0.1734442096538967,0.0076279249677690016)
            (0.17680586002177331,0.01089146950271189)
            (0.18344624795636796,0.009713753827663107)
            (0.18987824981483717,0.0031369251570766807)
            (0.1930027105987655,-0.007520525091835701)
            (0.1959283097570709,-0.01666669450050786)
            (0.1984131496339479,-0.023651385236926434)
            (0.20072713958920899,-0.029972237021868867)
            (0.2031193286940391,-0.03612498648254068)
            (0.20540067284682417,-0.04170208938754636)
            (0.20780271416618296,-0.04669346420391844)
            (0.21002255073258425,-0.051082051676217245)
            (0.21202130703667948,-0.05469944779274796)
            (0.2138234251910445,-0.0576640625258451)
            (0.21528198102690874,-0.06006735031562263)
            (0.21649550807123483,-0.06191664078048104)
            (0.21742358662829048,-0.06329664322498846)
            (0.2181117491083177,-0.06425412440451873)
            (0.21853639646900155,-0.06486241763955629)
            (0.21877301075165154,-0.06515978560055856)
            (0.2188266907755605,-0.06522151411014936)
            (0.21879456489361856,-0.0651518575652397)
            (0.21897250793599038,-0.06493833161466961)
            (0.21921121436704544,-0.06466772073323472)
            (0.12548998010384285,0.011304741045245903)
        }
        ;
    \addplot[no marks, black]
        coordinates {
            (-0.03377750143408775,-0.30162277817726135)
            (-0.043532194960097456,-0.2917144496252756)
            (-0.05165753428445475,-0.2823621851919251)
            (-0.056484837043001855,-0.27414394428269134)
            (-0.057697660246139315,-0.2675356219640898)
            (-0.05658029924130386,-0.26275910408393016)
            (-0.054764432670319926,-0.25972892679704296)
            (-0.053295131557418836,-0.25811234202279976)
            (-0.0520979883503109,-0.25731312819537033)
            (-0.05197469247615747,-0.25734150929395677)
            (-0.052008713848211575,-0.2573302220079754)
            (-0.052682460989374236,-0.25691774043522553)
            (-0.05333716167714272,-0.2565453135954342)
            (-0.05505970905580933,-0.25565191669626636)
            (-0.05714061114974537,-0.2546825058990964)
            (-0.06072271839948971,-0.2531265046670537)
            (-0.06463513972642303,-0.2514700105428632)
            (-0.0687313406890712,-0.24975594809534174)
            (-0.0729249994352691,-0.24800912970564265)
            (-0.0785682748654644,-0.24566925348632834)
            (-0.08417144483171365,-0.2433648524562163)
            (-0.09097868697759184,-0.2405976616279672)
            (-0.09866111578831253,-0.23751055019873638)
            (-0.10562513735478972,-0.23471936876082566)
            (-0.11267475200717217,-0.23185162881671445)
            (-0.11849593601657617,-0.22938463935930634)
            (-0.12424214468097546,-0.22673173024001317)
            (-0.12864320505585766,-0.22433410362833375)
            (-0.13165306640679966,-0.2221806549922111)
            (-0.1335007925723566,-0.22022193314071556)
            (-0.1345703904236041,-0.21841096420944503)
            (-0.13532119809637305,-0.2165029027199767)
            (-0.13592229752661222,-0.21477721678530298)
            (-0.1365490824945496,-0.21313374714950156)
            (-0.13717121284632788,-0.21150812378295827)
            (-0.13752252295645895,-0.2099777852431239)
            (-0.13724272317290076,-0.20843334151608675)
            (-0.1360064092162562,-0.2070194784329024)
            (-0.13349074641877814,-0.2056428350266142)
            (-0.12984964776795002,-0.20440652088763772)
            (-0.1250511876770438,-0.20315606523103252)
            (-0.11977841272324728,-0.2017999332331265)
            (-0.11446893350301524,-0.20008020249697567)
            (-0.11026572712109632,-0.19791541511778274)
            (-0.10779943128353243,-0.19520554906002086)
            (-0.10679688436579839,-0.19180692016664633)
            (-0.10667846686325089,-0.18792748956367578)
            (-0.10504532595554218,-0.18516329108277807)
            (-0.0993267156380916,-0.18342694402662696)
            (-0.09337228328266753,-0.1826285859893689)
            (-0.09052754897731075,-0.1837298477309289)
            (-0.08994796136381258,-0.18649555455136316)
            (-0.09029186773177736,-0.18985374149345421)
            (-0.09106723119681918,-0.19340910129566719)
            (-0.09179970461745632,-0.19696108529736311)
            (-0.09259142569451094,-0.200118052080965)
            (-0.09316452364774792,-0.20292806889234102)
            (-0.09351047239726457,-0.2054593455772593)
            (-0.09370529579086057,-0.20763754049399266)
            (-0.09365261786943911,-0.2095415154932298)
            (-0.09351623094263382,-0.21116246554069087)
            (-0.09332958745915639,-0.2125962154814705)
            (-0.09316445453482727,-0.21383596528138507)
            (-0.09304492462205687,-0.21492326117968885)
            (-0.09307274982502997,-0.2158959499825144)
            (-0.09328357550386812,-0.21679394902371626)
            (-0.09353995052581207,-0.21764935036616181)
            (-0.09391847718147434,-0.21851241228310642)
            (-0.09422552474726684,-0.21936526381862737)
            (-0.08620511829132506,-0.24003385554847534)
        }
        ;
    \addplot[no marks, black]
        coordinates {
            (-0.1530006229877472,-0.26869550347328186)
            (-0.16279499012034404,-0.25880074175975337)
            (-0.17129267651101684,-0.24953967001774283)
            (-0.1772877087514297,-0.241545429369239)
            (-0.1805313482591381,-0.2352917896463619)
            (-0.18186579219381246,-0.23094490675584245)
            (-0.1824420735828952,-0.22835048692646623)
            (-0.18305671890462102,-0.22713222055560786)
            (-0.18520172373871804,-0.22701609964288053)
            (-0.18658592551870717,-0.22736791656586178)
            (-0.18811896420248234,-0.2276870242005762)
            (-0.19175347205707238,-0.22796427297934482)
            (-0.19385023555298023,-0.22795004447318917)
            (-0.19839719224984984,-0.22780168645127533)
            (-0.20324322536632844,-0.2276190611031159)
            (-0.21088267321844772,-0.22733102742867542)
            (-0.21876073815831706,-0.2270549150463434)
            (-0.22671389262960168,-0.22683048850754534)
            (-0.23462771852269007,-0.22667371147857068)
            (-0.24496969867205037,-0.2265874166250614)
            (-0.2549278012973696,-0.22665482532858577)
            (-0.2666607195376412,-0.22695645124307662)
            (-0.27950520440442334,-0.22760064700881552)
            (-0.2908887206130893,-0.22848097683479276)
            (-0.3023020627371213,-0.22970040269012323)
            (-0.31180015258328186,-0.23102453409110169)
            (-0.3215000575462955,-0.23275263193338322)
            (-0.32952973581007877,-0.23458506290351117)
            (-0.33583871174537777,-0.23641180231853287)
            (-0.34064694558341885,-0.2381661910873138)
            (-0.3443181278902354,-0.23984568439801315)
            (-0.34756553585064887,-0.2417267763218456)
            (-0.3501429108725126,-0.24362481482593104)
            (-0.35237665794101236,-0.24568051356503776)
            (-0.3543526691036871,-0.24792547276974075)
            (-0.3558488841325304,-0.2500637079851919)
            (-0.35670155353535965,-0.25196293000796843)
            (-0.3565375940094932,-0.2532034525197845)
            (-0.3550785947534367,-0.253727328306559)
            (-0.352285885861069,-0.25349402293454243)
            (-0.34807752235769995,-0.2526554433298017)
            (-0.34308818848062733,-0.2514426717153244)
            (-0.33771596773141144,-0.2498759191583843)
            (-0.33293330993292597,-0.24803446841413665)
            (-0.32957569561622274,-0.2459904720982975)
            (-0.3284107151855131,-0.24393126474241522)
            (-0.3313863561617084,-0.2431296662720613)
            (-0.33794818285505784,-0.24528053026109964)
            (-0.3437510952474393,-0.24996647448053153)
            (-0.34891392823294437,-0.2576683267576563)
            (-0.355056229471253,-0.2670709427683201)
            (-0.36072863221886453,-0.27553177430416387)
            (-0.36561801503146685,-0.28237913390223146)
            (-0.3701351697118352,-0.28810033306841043)
            (-0.3740283281781106,-0.2928818113195138)
            (-0.37765217210915786,-0.2965492814265987)
            (-0.38096179309268036,-0.2992718472963471)
            (-0.38416485349112617,-0.3012838075151328)
            (-0.3876369797584057,-0.30266135684880335)
            (-0.39142373091685256,-0.30370772775050825)
            (-0.3956811044675446,-0.3045629624503572)
            (-0.4004155337896442,-0.3055153547032546)
            (-0.40548670555031635,-0.30674861312577706)
            (-0.4107235557227877,-0.3084523985587831)
            (-0.41599812027098293,-0.31076230272146665)
            (-0.42126418763375567,-0.31380261916070556)
            (-0.4263323740774589,-0.31762097631385977)
            (-0.4312643606141892,-0.3222296574087465)
            (-0.4359156425288619,-0.32760639225528865)
            (-0.5997110195771175,-0.4990317237948514)
        }
        ;
    \addplot[no marks, black]
        coordinates {
            (0.3293853998184204,0.28874075412750244)
            (0.3392466936442248,0.2788255080805323)
            (0.3482149392280297,0.26945478031064196)
            (0.3553759974591203,0.2612654598787761)
            (0.3603764970392895,0.2548350152949396)
            (0.3636834065275635,0.25049079785118117)
            (0.36616949391659537,0.24822214761626743)
            (0.36857211503773557,0.24771695960662712)
            (0.3742514378738178,0.2500112737229484)
            (0.37756075910615666,0.2518483253593486)
            (0.38119865531660235,0.25369303545642)
            (0.38962291533598237,0.2569235135441784)
            (0.39435100503232856,0.25833689054640624)
            (0.40441227251095174,0.2610776089096488)
            (0.41489662043452985,0.2639193380351691)
            (0.4309205044233235,0.2684113458910752)
            (0.4468513209290119,0.2731589736599672)
            (0.46239008106970547,0.27814617471021397)
            (0.4773810139377041,0.28331271711210165)
            (0.4963676827790186,0.29037289186476056)
            (0.514104279309194,0.29750911733666574)
            (0.5344386853165931,0.30636500782436626)
            (0.5561473127524819,0.31666570176948267)
            (0.5750314947928452,0.32641850673355177)
            (0.5937535818977294,0.3369824093466977)
            (0.6092714748689259,0.346668827443411)
            (0.6251770818869318,0.3579820211207764)
            (0.6385068567350701,0.369371518108982)
            (0.6491830523978774,0.3809386463883259)
            (0.6574864927247672,0.39296015454241545)
            (0.6639031857004046,0.40581922972677975)
            (0.669575470058689,0.42191844263960376)
            (0.6741104818252097,0.4395250892804117)
            (0.6783409282733063,0.4594934676375997)
            (0.6829731448103026,0.4820828055492288)
            (0.6882515625678232,0.5048020403538361)
            (0.6948711807837702,0.5275427156257675)
            (0.7023722910002894,0.5469905947355612)
            (0.711503530201731,0.5640038325831421)
            (0.7219139831167682,0.5774955856691742)
            (0.7346991368005423,0.5895549183166005)
            (0.7491330335380489,0.6007643234839498)
            (0.7648037973570324,0.6116184499866182)
            (0.7789671960141493,0.620358129593018)
            (0.7895054493220465,0.6265437141922136)
            (0.7958895194452367,0.6326633033102346)
            (0.7966735605309073,0.643953437798304)
            (0.7865447113089876,0.6542376065918367)
            (0.7659976603738069,0.6557116276980283)
            (0.7406292256018198,0.6512248137964437)
            (0.7217289194066591,0.6457663352862963)
            (0.7095127766613534,0.6407935862143641)
            (0.7010692473339476,0.6360438435737367)
            (0.6943769914829445,0.6307883403508431)
            (0.6888489631836172,0.6253278016318681)
            (0.6845812841893921,0.6194827649713269)
            (0.6810829352939478,0.613749456241264)
            (0.6781177066647034,0.6082864575685344)
            (0.6755090580811026,0.6031462188516645)
            (0.6729746741141517,0.5982925650669315)
            (0.6704619583795319,0.5937257929860548)
            (0.6678029655643124,0.5893541714414822)
            (0.6650032323632126,0.5850977989740811)
            (0.6620116423283968,0.5809032405020952)
            (0.6588671910454557,0.5767704796288617)
            (0.6555098663346873,0.5726161355229826)
            (0.6519870010304168,0.5685021550165993)
            (0.6484506741601662,0.5643501572810888)
            (0.6448636422919265,0.5602530759754911)
            (0.6006905865250833,0.5003039882721497)
        }
        ;
    \addplot[no marks, black]
        coordinates {
            (-0.16026976704597473,-0.23662105202674866)
            (-0.1700545443665055,-0.2267324534920679)
            (-0.17848818362249608,-0.21751045143016973)
            (-0.18433985652148765,-0.2096079540017436)
            (-0.1873941185491288,-0.20349752904429969)
            (-0.1885394110530239,-0.19932556970247528)
            (-0.18893928506813606,-0.19691144914258632)
            (-0.18937611420272854,-0.19585876437149302)
            (-0.1911082948485769,-0.19601169057158588)
            (-0.19225057773131435,-0.19648202315325256)
            (-0.19351423443172905,-0.1969237221325413)
            (-0.1965081965507916,-0.19748130606669073)
            (-0.19823414425728295,-0.1976238704034451)
            (-0.20196475889727583,-0.1978048387474593)
            (-0.20592208642264082,-0.19795858651793155)
            (-0.21213336278994901,-0.19817990989274903)
            (-0.2185130109643265,-0.1984096497633679)
            (-0.22493266290538763,-0.19867591815635116)
            (-0.23130242217883096,-0.19898645011069793)
            (-0.23960199623168427,-0.19947592255735025)
            (-0.2475696846769394,-0.20005561138758118)
            (-0.2569300879498031,-0.20090127005694408)
            (-0.2671443634218195,-0.20205972557221677)
            (-0.27616486012873265,-0.20331864991067664)
            (-0.28516873833941386,-0.2048379827723995)
            (-0.2926150098519697,-0.20634298434768542)
            (-0.30014533738986315,-0.2081768950915531)
            (-0.30627698693703637,-0.21001269746965393)
            (-0.3109732954515156,-0.2117513593307326)
            (-0.31442379211328125,-0.21333058896103615)
            (-0.31693922218544984,-0.21474004728090046)
            (-0.3190512849185853,-0.21617797161188113)
            (-0.32064546213598183,-0.21748141515018823)
            (-0.32196136320771074,-0.21875815503664467)
            (-0.32304249015956044,-0.22002913112685393)
            (-0.3237219915139943,-0.2211269045498287)
            (-0.3238101831239263,-0.22196070888932165)
            (-0.3230403216476944,-0.2223051918813151)
            (-0.3211203924535887,-0.22209451804111285)
            (-0.31805777619296055,-0.22134876846857818)
            (-0.3137208264836733,-0.22013170083182804)
            (-0.3086929883572086,-0.21864143675767622)
            (-0.30333651502541953,-0.2169044146734234)
            (-0.2986227974861393,-0.2150948251698399)
            (-0.2953323653080716,-0.21332538647616062)
            (-0.29402897838199427,-0.21164730543896215)
            (-0.2960237662622524,-0.21073782691147003)
            (-0.3003520605215329,-0.2116990028903004)
            (-0.30261842185407284,-0.21404208815478032)
            (-0.30308469303869245,-0.21840179896932552)
            (-0.3047184403018261,-0.22499128335734417)
            (-0.3071497390295767,-0.23224346034944568)
            (-0.3096030015838371,-0.23896814294700408)
            (-0.31207368937287927,-0.24497678591964833)
            (-0.3142292875292955,-0.25008881409357053)
            (-0.3162741480854138,-0.25397230352721617)
            (-0.3180797869352757,-0.2567111143636659)
            (-0.31974546381290564,-0.25850353140910814)
            (-0.3215678268957674,-0.2593944130809242)
            (-0.32354232659805443,-0.25963433399352426)
            (-0.32585394897812653,-0.2593151613907439)
            (-0.32850519677238765,-0.25866348657968674)
            (-0.3313816146667891,-0.25781763101248406)
            (-0.3343189389083025,-0.25690671096967926)
            (-0.33718647333180246,-0.2560868714032244)
            (-0.33985057358636844,-0.25541252306056145)
            (-0.342008158989228,-0.2549861830243039)
            (-0.34360783281168533,-0.2548476888282604)
            (-0.3444570290727317,-0.25494539288529333)
            (-0.24083587754305627,-0.2808386613805563)
        }
        ;
    \addplot[no marks, black]
        coordinates {
            (0.08502982556819916,-0.11975765973329544)
            (0.09471534311336367,-0.12967910577034958)
            (0.10207018002022572,-0.1391228046038792)
            (0.10428981380869154,-0.1475716930176573)
            (0.1011645547084723,-0.15452952594181563)
            (0.09519620880678885,-0.1596473381718025)
            (0.08884870680579628,-0.1628454399792541)
            (0.08347883263104929,-0.1643532325766522)
            (0.07606268426637544,-0.16419938525679784)
            (0.07315237288215518,-0.1635179874532187)
            (0.07042651053261582,-0.1628780890708688)
            (0.06575113565999387,-0.1621280417573539)
            (0.06387239240809338,-0.16198398375287829)
            (0.0607356608363879,-0.16189741486336806)
            (0.05813118771551577,-0.16190084096352045)
            (0.054848609760652804,-0.16202770350626786)
            (0.05191567592129248,-0.16228854848690286)
            (0.04911930928237792,-0.16263857426149883)
            (0.046377569931718085,-0.1630629076223437)
            (0.042774860963527936,-0.16371916783647358)
            (0.03924128305181993,-0.16444310678364998)
            (0.03495421537551312,-0.16539106229415543)
            (0.03004461479772039,-0.166532459325918)
            (0.025419274745045004,-0.16763328472878727)
            (0.02039184508001961,-0.16882837737285697)
            (0.01575508871971125,-0.169905575013879)
            (0.010344292723434704,-0.17111408684309015)
            (0.005017338249534001,-0.17226281128506057)
            (-6.612375227560993e-5,-0.17338073700548254)
            (-0.004747372363071349,-0.17454823495752497)
            (-0.008874273359539938,-0.17586492935545353)
            (-0.012744483920026322,-0.17763933412399252)
            (-0.015631895845560635,-0.17969791114687808)
            (-0.017723995751705735,-0.1820978328470477)
            (-0.019130026648146205,-0.18480880117580598)
            (-0.019922485394977024,-0.18746720521295504)
            (-0.020335535520302973,-0.19000535967558868)
            (-0.020449132048254322,-0.19201515060214605)
            (-0.020265240492024,-0.19355342507107068)
            (-0.019710916121559206,-0.1945267616185033)
            (-0.018783025017553325,-0.19523276591896135)
            (-0.01789810911821615,-0.19605259577105816)
            (-0.017539804125595606,-0.19751031750325904)
            (-0.017953759337905727,-0.19998164259700701)
            (-0.019323350467156514,-0.2038672127780867)
            (-0.022428109824596327,-0.20968349672011413)
            (-0.027566359740935208,-0.21760082057737115)
            (-0.03162378237831822,-0.22551635240083157)
            (-0.03371553356828735,-0.23320116893391074)
            (-0.033710169180739,-0.2417987823129519)
            (-0.031400509667917686,-0.24752346704785963)
            (-0.02825778544237219,-0.24952624155675732)
            (-0.024460100803726983,-0.2502194117693137)
            (-0.02023666560903192,-0.25061245625641043)
            (-0.01628394838947527,-0.2508697749961578)
            (-0.012515815608320097,-0.2512885351225249)
            (-0.009229320324293019,-0.2518053028562602)
            (-0.006383665141693006,-0.25225228295306434)
            (-0.003885919575003691,-0.25270640137307554)
            (-0.0018249695250951315,-0.25313910164879494)
            (-7.571142942579727e-5,-0.25352089010022855)
            (0.0013744531718097625,-0.25388046055196783)
            (0.0026217221261674727,-0.25422032966143193)
            (0.0036870972003256778,-0.2545511705788286)
            (0.004668331991070766,-0.25486556225713924)
            (0.005573630769457612,-0.25520347910607)
            (0.006485653044518788,-0.2556150020514651)
            (0.007630911309291834,-0.25608161408579866)
            (0.008779794025049604,-0.2566510069299298)
            (-0.04345485316761086,-0.22018511034680283)
        }
        ;
    \addplot[no marks, black]
        coordinates {
            (-0.13831894099712372,0.25405779480934143)
            (-0.1287003071908334,0.24411034077351068)
            (-0.1222799147164254,0.23450976218601924)
            (-0.12320264884930064,0.2257208936290713)
            (-0.13047100252140348,0.2182952884258005)
            (-0.1401363843492682,0.21271265321321983)
            (-0.1495884895373159,0.20919371454131697)
            (-0.15765728817271946,0.20759504300383735)
            (-0.17006218749767396,0.20820287155092718)
            (-0.17559344902030743,0.20930437012764982)
            (-0.1811500723733453,0.21042944004360142)
            (-0.19220032953235724,0.2123135152281364)
            (-0.19759899393883204,0.21311692942256114)
            (-0.2082934990380212,0.2147251966602157)
            (-0.2189839184939096,0.2165155665623996)
            (-0.2351235356272061,0.21955786451295972)
            (-0.2514611092662312,0.22298808286812835)
            (-0.2678755058492781,0.226795424008714)
            (-0.28416973935828577,0.23092828783901445)
            (-0.3053305160498783,0.2368333852687446)
            (-0.3254158540761997,0.24303034721868788)
            (-0.34846445479102806,0.25090588933560953)
            (-0.3725430356137706,0.2600984388165742)
            (-0.39243311022875504,0.2685700645044067)
            (-0.4104140609686942,0.2771512814205819)
            (-0.4232120383786115,0.28414188885994535)
            (-0.43316625860825614,0.2908304255087526)
            (-0.43753645518046796,0.2956473242730747)
            (-0.4367672200524133,0.29858102157034017)
            (-0.4320897730700184,0.2999878358283807)
            (-0.4251243433108984,0.30039935012703795)
            (-0.41634599179445475,0.3002924340432219)
            (-0.4082534153885362,0.30007114795641326)
            (-0.40116254997482614,0.30001685596137934)
            (-0.39514146152881163,0.3003151484550402)
            (-0.39033560974859466,0.3010213376822661)
            (-0.38585919462001567,0.30211103561014163)
            (-0.3814902889697174,0.30325152480840767)
            (-0.37635978444122276,0.304183052211505)
            (-0.3703706642554774,0.3045344060305324)
            (-0.3626430314503273,0.30427523558621306)
            (-0.35360519379411515,0.3036892833885176)
            (-0.3439977541150402,0.30293400176049784)
            (-0.3364345871525408,0.3017736524905469)
            (-0.3328051033329837,0.3002410711816575)
            (-0.33364091460089806,0.2999386703747242)
            (-0.34023370594353347,0.3054888708105942)
            (-0.3519352666857929,0.3199680688729151)
            (-0.37174545176808554,0.3433756104976595)
            (-0.3927409100779035,0.3711385781372742)
            (-0.410270494386873,0.39342512310612543)
            (-0.42351138621405165,0.4070039508156813)
            (-0.4369331424088311,0.4174512744110965)
            (-0.4510337997543933,0.4271168937005691)
            (-0.4645004457676602,0.4363662003757593)
            (-0.4759840589822268,0.4448607687985987)
            (-0.48584333332667057,0.45265802790024223)
            (-0.4935737680032606,0.4594922847508909)
            (-0.4994708856381151,0.4652963925083704)
            (-0.5037787371413266,0.47010758521041124)
            (-0.5067181553910386,0.4741975054617087)
            (-0.5085528775329686,0.4777286706431182)
            (-0.5094790192520441,0.4809118840206403)
            (-0.5097573825326516,0.48385775901762745)
            (-0.5095607746327313,0.4866359942072476)
            (-0.5091498097938905,0.48920691357269774)
            (-0.50870444059843,0.49162657647452895)
            (-0.5081522421931758,0.49399316265341336)
            (-0.5077715881526613,0.49612954012302707)
            (-0.5016338586904981,0.5007738439739489)
        }
        ;
    \addplot[no marks, black]
        coordinates {
            (0.10990703850984573,0.304292231798172)
            (0.11973577202667625,0.29435691223313737)
            (0.12839920802603938,0.2848429410001953)
            (0.1345648064845385,0.27626691522626085)
            (0.13770303252649313,0.2691398549604204)
            (0.13860622017034727,0.2638031019177101)
            (0.13867114852232193,0.2603168093059244)
            (0.13899271252019738,0.25844768030763027)
            (0.14158551956650753,0.25773242337069924)
            (0.14359171244321756,0.2579351711565987)
            (0.14597027633568613,0.2580613009104444)
            (0.15213597535976245,0.2576402338914602)
            (0.15593556613202209,0.25713607341521244)
            (0.16455474737463757,0.2558781424043516)
            (0.17413620551940368,0.2545395984750691)
            (0.189766321140798,0.2525315261061008)
            (0.2062973297345738,0.2506524148595913)
            (0.2232437185500412,0.24904887894218664)
            (0.24026340778227695,0.24780240328180597)
            (0.2626242538798376,0.24678213646719943)
            (0.2841781454793392,0.24654066078293932)
            (0.30949243483317296,0.24729276620736532)
            (0.3370164125797793,0.2494980125010876)
            (0.36122070119882466,0.25272660409840153)
            (0.3853430493019575,0.2572514813277106)
            (0.4053738815323026,0.26212688280599)
            (0.42590874638917947,0.268411333786302)
            (0.44312514793209085,0.2750494217263628)
            (0.4569622129473915,0.2817943960441045)
            (0.46783570737116625,0.28859978903006295)
            (0.47640958447002413,0.2956115559361627)
            (0.48420849656609327,0.3041522603078471)
            (0.4905576430949038,0.3134265439596478)
            (0.4963056492615965,0.32405615009961897)
            (0.5019471169078081,0.3363240434283369)
            (0.5073107244498832,0.34891649968825433)
            (0.5126534324428657,0.36166924540720424)
            (0.5172479227413326,0.372523175572115)
            (0.5212427057313244,0.38176441640729597)
            (0.5243497959061698,0.388741149925542)
            (0.527157945482602,0.3946601650441809)
            (0.5300418082873859,0.3999809088690503)
            (0.5331719539770453,0.4048936316020325)
            (0.5357126591547324,0.40824266151566757)
            (0.5371447304926903,0.4094278220220915)
            (0.538627986101154,0.4098402995167874)
            (0.5447793986435931,0.4148071957832732)
            (0.5571607227688,0.4254155699978539)
            (0.5742244269667472,0.437947820954238)
            (0.5922820494814489,0.450113713068336)
            (0.6038641596824088,0.4581138574886663)
            (0.6095155278600211,0.4625954439762577)
            (0.6125160564317121,0.46534251928309206)
            (0.6143082813837742,0.46755329227804476)
            (0.6151781778038861,0.46988591174800554)
            (0.6158430937197144,0.47222418416622763)
            (0.6162537625288949,0.4747373845819066)
            (0.6165640989653254,0.47745040629399554)
            (0.6169177530591619,0.4802480683171667)
            (0.6172392948705717,0.48321822595616065)
            (0.6176040562852099,0.48626951978184274)
            (0.6179864866989052,0.4894635680616441)
            (0.6184090406366748,0.49270635554208936)
            (0.6188612339863306,0.4959470844876712)
            (0.6193519936948861,0.49907038020598804)
            (0.6198768446105765,0.5020453939987461)
            (0.6203605171044604,0.5047510627082208)
            (0.6208647354551429,0.5070748623392949)
            (0.6212012223293657,0.509054429934853)
            (0.5998439558604648,0.49953262670723203)
        }
        ;
    \addplot[no marks, black]
        coordinates {
            (-0.24069982767105103,-0.28892192244529724)
            (-0.2308593304740843,-0.29882991780511836)
            (-0.22204923054803224,-0.30817523304756483)
            (-0.21532078818025888,-0.3163743843827411)
            (-0.2110314818502303,-0.3229697550802107)
            (-0.20856102226887321,-0.3277723035688673)
            (-0.20687102451981348,-0.33088842924703904)
            (-0.2051527309146084,-0.3326467841876847)
            (-0.20064916060313687,-0.33382123857435403)
            (-0.19797075334587852,-0.33402036251158784)
            (-0.19505671528775861,-0.3343154223041972)
            (-0.18838667679685026,-0.33555249146810345)
            (-0.18467141912852994,-0.33646707801838305)
            (-0.17686096828058837,-0.33863506255843806)
            (-0.16888785296560316,-0.3410714431063845)
            (-0.1570700109122428,-0.3451379002484856)
            (-0.1458338552211504,-0.3496262287270843)
            (-0.13542747881301256,-0.354447076084453)
            (-0.12594792694581003,-0.35954860741082256)
            (-0.11476984736083923,-0.3667145604230427)
            (-0.10518072772501859,-0.3742187071896569)
            (-0.09519233182989534,-0.38397672590166654)
            (-0.08566233004801879,-0.3961310551151955)
            (-0.07823647561998984,-0.40867581733062197)
            (-0.07152601974317475,-0.42368941430381374)
            (-0.0662842115429074,-0.43897505488969984)
            (-0.06093930923705371,-0.45877636070727446)
            (-0.05614751269809419,-0.48055970935793024)
            (-0.051798751564150425,-0.5036431622493015)
            (-0.047945178321384896,-0.5270067040119581)
            (-0.04473827311633944,-0.5493911403528254)
            (-0.04203010081238658,-0.5720688213558477)
            (-0.04034667403978928,-0.5902423579274356)
            (-0.03947036398311751,-0.6043197128650767)
            (-0.03926073027289139,-0.6145828136089352)
            (-0.03956754016870339,-0.6211923351620832)
            (-0.04026541689142599,-0.625649993353916)
            (-0.041198268617855034,-0.6283000526776351)
            (-0.042439033490735356,-0.6295968786645035)
            (-0.043973859769849126,-0.6295303364172766)
            (-0.045896692114770425,-0.6285097860456265)
            (-0.04776358188344318,-0.6272048502208883)
            (-0.04905674478613565,-0.6258549897017655)
            (-0.04924586811650533,-0.6243268814199068)
            (-0.04782095989938624,-0.6224982057105695)
            (-0.04334934131365111,-0.6210438037735431)
            (-0.036001183355570975,-0.6216612943344759)
            (-0.032421559430213645,-0.6211059123176318)
            (-0.031003298228145817,-0.6171201413593833)
            (-0.031500677382543946,-0.6108429779423843)
            (-0.037552515621204284,-0.6047847228332295)
            (-0.04736494621922678,-0.6001881072359534)
            (-0.058613523277028914,-0.5976910356483626)
            (-0.06999642875526925,-0.5971422071611656)
            (-0.08019680115040449,-0.5978029080942311)
            (-0.08850040827319508,-0.5993052047521972)
            (-0.0954087011972174,-0.60119946837933)
            (-0.10108486339060567,-0.6031476788225059)
            (-0.10588172659973517,-0.6050879517071948)
            (-0.1101934391888996,-0.6068795168155894)
            (-0.1141819000559335,-0.6084176395369191)
            (-0.11818310000729035,-0.6096358525248203)
            (-0.12232517605434062,-0.610484347648539)
            (-0.12679626578360587,-0.6108968535218308)
            (-0.13166013514571398,-0.610825980194287)
            (-0.13707142342884515,-0.6102751454158652)
            (-0.14305856203081113,-0.6092853474540251)
            (-0.14936439669993037,-0.6079512292602922)
            (-0.15602398915059887,-0.6063772197538523)
            (-0.19737439228136833,-0.5942965005940363)
        }
        ;
    \addplot[no marks, black]
        coordinates {
            (-0.15776096284389496,0.05511882156133652)
            (-0.16739783375502226,0.06499241959873313)
            (-0.17460115785675406,0.07413270142825648)
            (-0.17717792762304915,0.08187236838540074)
            (-0.1754738939007095,0.08775240478203243)
            (-0.17168757517187078,0.09164703976715842)
            (-0.1677618098713308,0.09376769044864433)
            (-0.16464710168340507,0.09454932204343765)
            (-0.16085505003720355,0.09401608111379019)
            (-0.15957917719793177,0.09342242166879947)
            (-0.15848078704161192,0.0928644689305725)
            (-0.15675860698614041,0.09201385080742999)
            (-0.1561107186384174,0.09169245403415886)
            (-0.15506928698380035,0.09113798246887227)
            (-0.15422370881067257,0.09062418330030729)
            (-0.15314714662353535,0.08988976308979531)
            (-0.15215819608131775,0.089182247797945)
            (-0.1511914421899906,0.08848699475780028)
            (-0.15022646550831925,0.08780377117385393)
            (-0.14894119719065466,0.08691389628808113)
            (-0.1476695739533223,0.08604916233184143)
            (-0.146123142765948,0.08500384204146191)
            (-0.14436497235395096,0.08380327390677776)
            (-0.14274315833736012,0.08266363399180988)
            (-0.14104755512972447,0.0814119708719051)
            (-0.13957392684487244,0.08024322561277497)
            (-0.13799982845262992,0.07886047682259972)
            (-0.13663916465234283,0.07748232702977628)
            (-0.1355425422859182,0.07616297455632719)
            (-0.13471755381664308,0.07496572571398709)
            (-0.13413272673552393,0.07395754838476754)
            (-0.13369083194833614,0.07311547669169087)
            (-0.13341540050706852,0.07264944533715574)
            (-0.13324696697758243,0.07253404067289645)
            (-0.13319434907456854,0.0727334769578417)
            (-0.13332480065065105,0.07311532954315536)
            (-0.13376314402812475,0.07354675621741978)
            (-0.13458209952506298,0.07387160317032816)
            (-0.13593726057229544,0.07405933861801707)
            (-0.1377737412812647,0.07409447130561753)
            (-0.14016004596430803,0.07401621766596263)
            (-0.14276921970977094,0.07386529937166961)
            (-0.14539237849889122,0.0736194763616187)
            (-0.14755790266383376,0.07320122106633606)
            (-0.149037321918914,0.07253132044704567)
            (-0.14992646062987786,0.07161516122290407)
            (-0.1506500065833696,0.07078723945284472)
            (-0.1527583821418314,0.07078428438151373)
            (-0.15743583709772485,0.07151687094296945)
            (-0.16326986683527892,0.0731065213331965)
            (-0.1688401705471967,0.07657612732524009)
            (-0.17397905484037923,0.082180444130735)
            (-0.1786514741005458,0.08920327897914986)
            (-0.18326410714104754,0.09668937794772833)
            (-0.18770077483399042,0.10346157022473701)
            (-0.19195573174953603,0.10921858309170068)
            (-0.19614738799426693,0.11404237683782989)
            (-0.20000817269015453,0.11781983105408815)
            (-0.20387501060108887,0.12067414411574486)
            (-0.2075066176614528,0.12272477434981775)
            (-0.21117573427076053,0.1241658472842675)
            (-0.21497775714004852,0.12491063448265338)
            (-0.21880444646263394,0.12509844960863228)
            (-0.22256393127018678,0.12488893068972261)
            (-0.22633858416888378,0.12427550271386174)
            (-0.2302128768257021,0.12346131924715618)
            (-0.23381301210809333,0.12237630816897811)
            (-0.23702591321013214,0.1210916031000648)
            (-0.23982834849104517,0.11972918534667402)
            (-0.2197487420136455,0.12743209899792235)
        }
        ;
    \addplot[no marks, black]
        coordinates {
            (0.2572549879550934,-0.04019658640027046)
            (0.24753758847418447,-0.03029320838215441)
            (0.23978524455824962,-0.020979437883843915)
            (0.23612199010241755,-0.01289198501801706)
            (0.23674655854565957,-0.006603788875772533)
            (0.2397718110267024,-0.002431291020717404)
            (0.24314693506152696,-0.00032071743229924576)
            (0.24571848608553945,0.00010292790104095039)
            (0.24817702150756876,-0.0019876542889673524)
            (0.24875347570843648,-0.0035814413028328867)
            (0.2491682811966953,-0.005168343725660764)
            (0.24943811873864305,-0.008013329067008797)
            (0.2492819631002965,-0.009297247197584142)
            (0.2486378857448541,-0.011769902346181207)
            (0.24777381945265559,-0.014231090973380878)
            (0.2463340379951997,-0.01791317739188561)
            (0.2449898852979606,-0.02156220204043145)
            (0.2438865614387297,-0.025174200119871606)
            (0.2430782910188447,-0.028728596979403845)
            (0.24246521208803914,-0.03334898079942593)
            (0.2423350198011256,-0.037808210702566285)
            (0.24272552720588636,-0.043123083498925664)
            (0.24376205064174283,-0.049072248450263825)
            (0.24512578646039554,-0.0545061492313264)
            (0.24678000754675558,-0.06015604605755807)
            (0.24821184336309385,-0.06505618552541907)
            (0.24944509702857828,-0.07030136378407992)
            (0.2498957322579651,-0.07487733546755401)
            (0.2494236554241291,-0.0786381023448151)
            (0.248162932189915,-0.08154436232217042)
            (0.24645572459491047,-0.0836224614629816)
            (0.24447713712467523,-0.0850373546313258)
            (0.24290157824452577,-0.08551497551087377)
            (0.2418334336043637,-0.08517471012848674)
            (0.24122080986088457,-0.08409868070044373)
            (0.24080329085883118,-0.08259238120795706)
            (0.2400734499216615,-0.08084070458207633)
            (0.2386819517726285,-0.07918820647927394)
            (0.23626053098104915,-0.07756814137269288)
            (0.23289109765930235,-0.07607334394105636)
            (0.2284001059797303,-0.07455585707346349)
            (0.22326257212176975,-0.07315951300000967)
            (0.21776969107399388,-0.07210272987188261)
            (0.21289406747816159,-0.07188368848224529)
            (0.20899633669229375,-0.07279767156308885)
            (0.20550875882022904,-0.07476845032823788)
            (0.2011594553161511,-0.07688248785193874)
            (0.1924176982546995,-0.07673693875276304)
            (0.17977941232102945,-0.0742502379095082)
            (0.17005496757056565,-0.06981280548847467)
            (0.16389127626442004,-0.06338658586941655)
            (0.16024222803336027,-0.0568891543183543)
            (0.15771171775809112,-0.05083381350717254)
            (0.1556891682859705,-0.0452756278266953)
            (0.15411529736588994,-0.04066995463855665)
            (0.15260717788366387,-0.036861532495509684)
            (0.15126442852023733,-0.03370974161952092)
            (0.1500307595094636,-0.03122965313606174)
            (0.14879929702395883,-0.029258946460664632)
            (0.14769244573177068,-0.027691446858385066)
            (0.14658975542374394,-0.026475846173344402)
            (0.14553206893709852,-0.025580962715546572)
            (0.14452112583946713,-0.024949794480784313)
            (0.14362782267528634,-0.02451181123946709)
            (0.14281294129492533,-0.024258663201059915)
            (0.14210057694769818,-0.024092769390443067)
            (0.14157337449025945,-0.024019414973977228)
            (0.1411150327874323,-0.024078222616471388)
            (0.1408807898119159,-0.02420036662006909)
            (0.10770775084317619,-0.04552671835533316)
        }
        ;
    \addplot[no marks, black]
        coordinates {
            (0.08927735686302185,0.08554937690496445)
            (0.07955708193219255,0.09542919369107958)
            (0.07164882656134357,0.1046042486920302)
            (0.06720915994118726,0.11241727709456383)
            (0.06627485761248451,0.11841496259017073)
            (0.06737896589517743,0.12248428983289086)
            (0.06896454612248107,0.1248454898109506)
            (0.07016406009174991,0.12592391509177298)
            (0.07105527213303942,0.12604972825464272)
            (0.07112055048247155,0.12577552889283164)
            (0.07107948471244936,0.12552099750143464)
            (0.07066506988165973,0.1252412544348159)
            (0.07030398587201153,0.12519337521379895)
            (0.06942193339805788,0.12516867939370263)
            (0.06843793239439935,0.12516905600240993)
            (0.06687780944250314,0.12519446426842917)
            (0.06531690481672385,0.12524323448362887)
            (0.06381714903309857,0.12530075727166232)
            (0.06241239051616546,0.12536168490914446)
            (0.06071729840751427,0.12543947487369803)
            (0.05924231890795585,0.1255019574454896)
            (0.05771246348690016,0.12554386880999077)
            (0.05631642680614542,0.12552852938022285)
            (0.0553545136833218,0.12543769590065224)
            (0.054701639306178246,0.12524065572870846)
            (0.054459112584361015,0.12495751984538413)
            (0.05459568774642094,0.12449643527250091)
            (0.05513598408268659,0.12390893678746656)
            (0.05597441362557795,0.12324638839971222)
            (0.05696840825742237,0.12258662590388138)
            (0.05797550328587006,0.12201594638881384)
            (0.05899989756618573,0.12156774876607504)
            (0.05980537309590556,0.12139187086523133)
            (0.06041695774884509,0.12148696350420479)
            (0.06085749737823419,0.12183257250827471)
            (0.061141841798798835,0.12231129338582913)
            (0.06134618859519726,0.1228223773274228)
            (0.061502342996063185,0.12321434230056721)
            (0.061651394546429025,0.12345604301330455)
            (0.06179715238133155,0.12351348497852878)
            (0.061986426531577536,0.12342377942897333)
            (0.06227993455964102,0.1232623229367608)
            (0.06271609566008002,0.12309562971369228)
            (0.06316762606175595,0.12297243697835984)
            (0.06354206580711036,0.12292642394708925)
            (0.06398426583955802,0.12303109823159881)
            (0.06480768223553057,0.1234274767415329)
            (0.06652497795774183,0.12380633522717382)
            (0.06926977170663137,0.12380735648106395)
            (0.07274240112735031,0.1231898561954412)
            (0.07560667243887055,0.12175754703390951)
            (0.07673640566841682,0.11931725922016473)
            (0.07727143841960889,0.11638054868565081)
            (0.07757186727711779,0.1134228065470504)
            (0.07782993696332473,0.1105544327993189)
            (0.0779017394228361,0.10806942925902517)
            (0.07777908923614407,0.10597012341743972)
            (0.07751811488640223,0.10416608248189686)
            (0.07689709598587886,0.10270755669971052)
            (0.0760863581877806,0.10148998647478226)
            (0.07485956115273558,0.1005815078435098)
            (0.07316532157854257,0.09982326778571042)
            (0.07106091222336669,0.0992257256068779)
            (0.06860854133893067,0.09882774020324725)
            (0.06576397378411854,0.09854427608054815)
            (0.06251565165313672,0.09845608273381788)
            (0.05927735861207497,0.09839103043612521)
            (0.05624152662678627,0.09831295333925781)
            (0.05356791618429293,0.09827029981996756)
            (0.049717836897957564,0.10510542424521618)
        }
        ;
    \addplot[no marks, black]
        coordinates {
            (0.07257968187332153,0.2383885681629181)
            (0.06284250163186607,0.24827609067215167)
            (0.054820493682761214,0.2575082114557072)
            (0.05015973981397657,0.265480141550647)
            (0.04903739936984654,0.27176597373505823)
            (0.05009845414836599,0.27622987392515913)
            (0.05176755097636781,0.27903199576418397)
            (0.05309137903012234,0.2805383512478177)
            (0.05413331159475728,0.28139452350171756)
            (0.05421787319813797,0.2814513133094144)
            (0.05416101233136892,0.2815412033857415)
            (0.0535491275253536,0.28204942256850063)
            (0.052999201240595026,0.28244418176543434)
            (0.05162872124872936,0.2833642898563202)
            (0.05008331194867036,0.28436059348678316)
            (0.04765059522385081,0.2859701215430652)
            (0.045284747589511176,0.28770688603722405)
            (0.04310340957525517,0.28954293629697997)
            (0.04115436098766007,0.2914640021670494)
            (0.038933838311673165,0.29413433188035093)
            (0.037125718632284414,0.2969007644330589)
            (0.03537981916916313,0.30045575835582905)
            (0.03390891513808905,0.3048203203296627)
            (0.03296382026640908,0.30925587978946006)
            (0.03233462417479749,0.3144802579909775)
            (0.03203943284927207,0.319717561557812)
            (0.0319322735890216,0.32640603866052675)
            (0.031967651062177506,0.33368445570595046)
            (0.03204932097960587,0.34137116838882864)
            (0.03212174605757955,0.34919969855742533)
            (0.03216318597266241,0.3568249257372457)
            (0.03216530647822713,0.3647747511782574)
            (0.032123739144623936,0.3714248392361998)
            (0.03205533264524808,0.3768974920439128)
            (0.03200786313156886,0.3812738264659243)
            (0.03207513587436583,0.38451592146413466)
            (0.03237570242654257,0.3871842357471042)
            (0.03295662469960111,0.3893067848965722)
            (0.03388662242858322,0.39117843610399794)
            (0.035079773759634655,0.3927618979766531)
            (0.03657299315852383,0.3944251917160747)
            (0.03823056325863212,0.39647619248596705)
            (0.03998938700787774,0.3993874267457973)
            (0.04147756785675749,0.40330193149449733)
            (0.04239906974633306,0.40839794182511097)
            (0.04275553381718983,0.4149663733735872)
            (0.04252001996945024,0.42288670333160183)
            (0.040989842172777145,0.4301761393431525)
            (0.03929579291034068,0.4372003610245011)
            (0.03896094700856611,0.4454280133665316)
            (0.040488704204454676,0.45393297979086505)
            (0.04278920482207317,0.4612591087524879)
            (0.04495458408392861,0.4678746028297292)
            (0.04669382955194284,0.4743060298925839)
            (0.047959329129617846,0.48026523076309674)
            (0.04848830151027699,0.4859278333527521)
            (0.04851010584888238,0.4913443754822927)
            (0.04806701335621277,0.49639954135492514)
            (0.04707361376774837,0.5012530133418254)
            (0.0456952143942384,0.5059875566601516)
            (0.04378912678701083,0.5106924316685715)
            (0.04131439408697304,0.5154442840926013)
            (0.038201306501355003,0.5203204985505646)
            (0.034430092633271285,0.5254445014064627)
            (0.029900546618776173,0.5308056908142972)
            (0.024564221644329625,0.536543857667925)
            (0.018488206646364833,0.5426737116991375)
            (0.011643018024064781,0.549100724185622)
            (0.004360574225765322,0.5558445842060382)
            (-0.09987127098306318,0.6075313398317512)
        }
        ;
    \addplot[no marks, black]
        coordinates {
            (0.228042334318161,-0.22355730831623077)
            (0.237326526783304,-0.23348830590026495)
            (0.2402356068003838,-0.24300347445692264)
            (0.23341402135694567,-0.2516478722036019)
            (0.2224363410603444,-0.2589239069699441)
            (0.21083958892090068,-0.26439110038493785)
            (0.20024704665690854,-0.2678520625321182)
            (0.19131445712386674,-0.2694686539943522)
            (0.1774098284678993,-0.2691635819821709)
            (0.17126873720243393,-0.2683499280591503)
            (0.165239438953581,-0.2676046618373736)
            (0.15368928472647989,-0.2667769972026725)
            (0.14827754078083993,-0.26666184504445084)
            (0.13806390094392323,-0.2667631499306265)
            (0.12852945569541382,-0.26712607072402167)
            (0.11533285960553638,-0.26812859865278704)
            (0.10323510681564183,-0.26967431058011543)
            (0.09211995462245924,-0.2717015142517031)
            (0.08192737762830499,-0.27417297099442867)
            (0.06970322940842037,-0.27808893188177497)
            (0.05894578114113691,-0.282619941131142)
            (0.04736790681291298,-0.2890061273753553)
            (0.03584647487086214,-0.29754049450873493)
            (0.02646709299436299,-0.30685062086727705)
            (0.017692771208032837,-0.3185046535819856)
            (0.010775861125372453,-0.33083631999706514)
            (0.004007335394946192,-0.3474184582105382)
            (-0.0013930218558668099,-0.36639908428646295)
            (-0.0055116784944736754,-0.3873442499730352)
            (-0.008601043179183846,-0.4094288738283972)
            (-0.010995510018610445,-0.43144720825829164)
            (-0.013249404915968387,-0.4546504430297869)
            (-0.015228510943359324,-0.4739629255035311)
            (-0.017156678324481485,-0.48948091309160674)
            (-0.019147665548913083,-0.5013039104659437)
            (-0.02112658866541042,-0.5094244291244997)
            (-0.023250117534163846,-0.5154985481217504)
            (-0.025325123094744644,-0.5198202267341282)
            (-0.027526656859226225,-0.5230627428801226)
            (-0.029758984557354255,-0.5251623489977767)
            (-0.032230758307434625,-0.5268242854352229)
            (-0.03462302076641528,-0.5288024530489557)
            (-0.036473731104664515,-0.5317755436351516)
            (-0.03692283479723065,-0.5357031085246957)
            (-0.03505062025814434,-0.5405630561793816)
            (-0.029355992200228505,-0.5470168206962669)
            (-0.02091556444552267,-0.555980148821412)
            (-0.01647489149798129,-0.5626383504275766)
            (-0.015096338717225322,-0.5658431232620319)
            (-0.016388731566345457,-0.5676743557689339)
            (-0.021454126157966116,-0.5685548366109293)
            (-0.02859599426040232,-0.5684492791174257)
            (-0.03645974938024743,-0.5685883614825976)
            (-0.04435267496596526,-0.5695356413217667)
            (-0.05144890775347493,-0.5710596723000367)
            (-0.05707215267535666,-0.5731516987819079)
            (-0.06158873793259238,-0.5756076471478406)
            (-0.0649984810675953,-0.5781921787222843)
            (-0.06747426395051488,-0.5809288175232304)
            (-0.06927228234991045,-0.5837536677858196)
            (-0.0704392959608043,-0.5865979286103054)
            (-0.07114112214928013,-0.589452136888163)
            (-0.07138255989384859,-0.592302237436183)
            (-0.07124454533437583,-0.5951318110513317)
            (-0.07072431609628631,-0.5978848519600376)
            (-0.06991664325610863,-0.600550583338198)
            (-0.06880928275251783,-0.6031242113839518)
            (-0.0672445433419536,-0.6055115246597306)
            (-0.06553421426365018,-0.6076670761060385)
            (0.10287861021720845,-0.6096442397217373)
        }
        ;
    \addplot[no marks, black]
        coordinates {
            (-0.21998734772205353,0.1721327304840088)
            (-0.22938805640399915,0.18200264703557506)
            (-0.23438489353858522,0.19112783174838704)
            (-0.23192808613394184,0.19884966783298003)
            (-0.22482139616412786,0.2047152838943747)
            (-0.21668018108181303,0.2086001794853615)
            (-0.20953009866206032,0.2107315888260184)
            (-0.20407132160828897,0.21157109527795684)
            (-0.19718087619753916,0.21133643224546542)
            (-0.19481394448597655,0.21095238016355403)
            (-0.19281660908463832,0.21060895222994538)
            (-0.189680914050672,0.2101442711988063)
            (-0.18845628281375104,0.20999382796759555)
            (-0.18644659519841347,0.20976819598174154)
            (-0.18479989060047455,0.20958801001486566)
            (-0.18266999195639336,0.20936171331108208)
            (-0.1807043638174215,0.2091668046974474)
            (-0.17879813681930465,0.20899079721739583)
            (-0.1769275341718981,0.2088316950552417)
            (-0.17449901231126683,0.20864588986490445)
            (-0.17217166655802263,0.20848983112523164)
            (-0.16944225825174408,0.20833493566907893)
            (-0.16647193228508556,0.2082045514888328)
            (-0.16385903932900103,0.20812954615091758)
            (-0.16126586932030515,0.20810313557675988)
            (-0.1591400908509476,0.20813139233772232)
            (-0.15702286475677296,0.2082293341528228)
            (-0.15534836017027967,0.20839395730163332)
            (-0.15413175102479673,0.20861297351716027)
            (-0.15331662935582935,0.2088681212834239)
            (-0.15280437619002055,0.20914017766348064)
            (-0.15245999318221928,0.2094504349045604)
            (-0.15226398482282338,0.2097430771068443)
            (-0.15214835985796185,0.21002601762252976)
            (-0.1521080812678944,0.21029990180306615)
            (-0.15218779541728467,0.21053730424905112)
            (-0.15248631090306222,0.21074046438657584)
            (-0.15308346098972248,0.21088406404768878)
            (-0.1541297816911069,0.2109809548514494)
            (-0.1556160684480435,0.21103671939210245)
            (-0.1576134394258381,0.21108351347300838)
            (-0.15982344681485092,0.2111528995819249)
            (-0.1619862616751902,0.21127611368706245)
            (-0.16357284168054703,0.21146596723084501)
            (-0.16423624441862858,0.21172974571304554)
            (-0.16385137365887312,0.2120463333490309)
            (-0.16253634483759472,0.21232245430485552)
            (-0.16205061031455287,0.21251414423559475)
            (-0.16378219518920203,0.21252835376622808)
            (-0.16759671293457706,0.21257452700276083)
            (-0.17328843635187557,0.2130699649109723)
            (-0.18167901676896905,0.21412037264479397)
            (-0.18989435925137618,0.21641867837943293)
            (-0.19744234441224448,0.21954368305295285)
            (-0.2040996290801056,0.22208878235448778)
            (-0.2095615026390247,0.22368219514809956)
            (-0.21479671398201186,0.22452729366980836)
            (-0.21934852778058037,0.22475445113831352)
            (-0.22413193358754877,0.22436802701938366)
            (-0.22886869959625095,0.22345220123330498)
            (-0.23411862854748372,0.22234558600037727)
            (-0.2402027116341635,0.2205306116846032)
            (-0.24679320808204225,0.21823530875626931)
            (-0.2537240155941905,0.21560652586067264)
            (-0.2611275460050686,0.2124831880338539)
            (-0.2692062505660484,0.2091028572072929)
            (-0.27693228618656873,0.20516355052816357)
            (-0.28362566698974473,0.20087664289765547)
            (-0.28944558620021604,0.19636939771521503)
            (-0.28404980874107444,0.21963530013958704)
        }
        ;
    \addplot[no marks, black]
        coordinates {
            (-0.08992434293031693,-0.16659319400787354)
            (-0.09966736262494462,-0.15670821588679398)
            (-0.1077658179366842,-0.14750564223880427)
            (-0.1127143344626382,-0.139641110308415)
            (-0.11438126574442978,-0.13358168158588193)
            (-0.11400357316721609,-0.12946166173397944)
            (-0.11300815577089672,-0.12708260913649802)
            (-0.11225386040177937,-0.12603131302055193)
            (-0.11200208012484479,-0.12607084939382293)
            (-0.11220911722069153,-0.12645062942659094)
            (-0.11251862486666771,-0.12680557155208932)
            (-0.11349514547095985,-0.12724758796288854)
            (-0.1141569671896326,-0.12736015716352744)
            (-0.11567662272554521,-0.1275018769823874)
            (-0.1173410838643409,-0.12761719806734492)
            (-0.11999735127195618,-0.1277704520023566)
            (-0.12273216044113623,-0.1279106557010311)
            (-0.12546742282486537,-0.12805618248947004)
            (-0.1281533411181569,-0.12821215059885588)
            (-0.1315999115326831,-0.12844280356137666)
            (-0.1348419891822255,-0.12870696576906443)
            (-0.13855169700112133,-0.12909108751606954)
            (-0.14244955354598046,-0.12962814868686715)
            (-0.14572267978752856,-0.13023321168421084)
            (-0.14877170845767732,-0.13099864955246468)
            (-0.15105687710104376,-0.13179885865331306)
            (-0.15303175443663736,-0.13283341113642566)
            (-0.15422869982375154,-0.13393139258792844)
            (-0.15470816803015996,-0.13501137647413158)
            (-0.15464397374994887,-0.1359831943991035)
            (-0.15425775227574226,-0.136767419706934)
            (-0.15367554311655252,-0.13736465022682673)
            (-0.15312224289816406,-0.13762094817584544)
            (-0.15263551241761453,-0.13756347454937573)
            (-0.1521906184501302,-0.13721386206391872)
            (-0.15173590148650223,-0.13667516914770877)
            (-0.15110931892061416,-0.13601768141491605)
            (-0.1502402288299639,-0.13538422990562848)
            (-0.14896438410010449,-0.1347755874839637)
            (-0.14732449059616087,-0.13425582214771628)
            (-0.14521359376713763,-0.13377855709208106)
            (-0.14283454619144048,-0.13333585136509268)
            (-0.14032679816997173,-0.13288650295232352)
            (-0.13821882506275668,-0.13247445390234608)
            (-0.13686084806918286,-0.1321107941114126)
            (-0.1362093533542406,-0.13169440426232817)
            (-0.13599239853890732,-0.1310877033466016)
            (-0.1347189694521076,-0.13066372579334648)
            (-0.13065955171770796,-0.13051438970379958)
            (-0.12502141643846873,-0.13111102176636208)
            (-0.1208291320829975,-0.1330777028118216)
            (-0.1190780758621565,-0.13652547958783773)
            (-0.11836718113715894,-0.14073702261402649)
            (-0.11820134702093417,-0.14517793391320327)
            (-0.11825151106216523,-0.14956475081416698)
            (-0.11857816283759598,-0.15346746482862958)
            (-0.11903408435740633,-0.1568563727240554)
            (-0.11951843283951866,-0.15978297786062726)
            (-0.12018898274558068,-0.16216871579993955)
            (-0.12088581552850335,-0.1641329623028348)
            (-0.12181599852738548,-0.16561834945423146)
            (-0.12305281192589161,-0.16678621000579105)
            (-0.12458974399119575,-0.16764305943211655)
            (-0.12641254708441962,-0.16820026268067323)
            (-0.1285900607685873,-0.16855086784795573)
            (-0.13115909056856592,-0.16868015597933583)
            (-0.1337826204819535,-0.16874423801722152)
            (-0.13636188967293578,-0.168801425624354)
            (-0.13874199849637064,-0.16882326394539174)
            (-0.17020553103621502,-0.15119289065959635)
        }
        ;
    \addplot[no marks, black]
        coordinates {
            (0.2875012755393982,0.07100672274827957)
            (0.2777277247865069,0.08089119602278988)
            (0.26940976566802183,0.09008219512657986)
            (0.2639277496565555,0.0978873097616182)
            (0.2614909172788139,0.10378362297579302)
            (0.2610264460857692,0.10759407377733245)
            (0.2612049238396559,0.1095118576046501)
            (0.26119236298836007,0.10997658973522137)
            (0.2600174380826269,0.1085428705396361)
            (0.25912184709103236,0.10742699868205167)
            (0.2581253807283509,0.1063452153560266)
            (0.2557500672257418,0.10451937462216825)
            (0.25437555914528476,0.10374847681492406)
            (0.25142938797650194,0.10233029038116544)
            (0.2483589242372045,0.10097101741113808)
            (0.24365767228060392,0.09900416711845446)
            (0.23898912818091858,0.09711388200919563)
            (0.23446064136341355,0.09528571679391964)
            (0.23013892146090287,0.0935226046496931)
            (0.22476811305954184,0.09127585094767747)
            (0.21989401417885784,0.089143485637016)
            (0.21453230200556467,0.08662527933217026)
            (0.20915733747986276,0.0837983417304816)
            (0.20486430780100695,0.08116270943572171)
            (0.20106884675047942,0.07830457097223985)
            (0.19837802190760825,0.07565873339057251)
            (0.19619628188418747,0.07254945291638239)
            (0.19498813565429265,0.06947450377700756)
            (0.19459714251648635,0.06656163631924975)
            (0.19478202357141366,0.06395131571714137)
            (0.19530145423013248,0.06177395991361463)
            (0.1960749976023187,0.05994710041755828)
            (0.19689729503310863,0.0588842433027255)
            (0.19776390486368992,0.05851238196350048)
            (0.19869617030585465,0.058776585376424516)
            (0.19964490828627063,0.059487137388785895)
            (0.20070389138938655,0.060479397918758504)
            (0.20183786666825934,0.06151729109113597)
            (0.20322518205259807,0.06262139863556554)
            (0.20487201008946368,0.06371130844930278)
            (0.20699298253153733,0.06488687932152745)
            (0.2094773548413005,0.06608091660121539)
            (0.21225005659326623,0.06721891092562955)
            (0.21481307718284376,0.06795076325817702)
            (0.21668814665410546,0.06802779470591648)
            (0.21751249316474233,0.06758509798717435)
            (0.21672093932604095,0.06727583757156493)
            (0.21497294788322738,0.068115181309488)
            (0.2156512472415813,0.07054107793444338)
            (0.21856905065758833,0.07342163166540776)
            (0.22036785803258152,0.0752113218585799)
            (0.22034388207254332,0.07546995529223355)
            (0.21958412005814512,0.07479015084417474)
            (0.2183623635119831,0.07378557266979571)
            (0.21696724210548443,0.0727131519001766)
            (0.21530460064838677,0.07195806803115032)
            (0.21359323347554277,0.07154038272726895)
            (0.21192626407520834,0.07134279472161993)
            (0.21020048697398372,0.07139746419573426)
            (0.20857268857162636,0.07161166991112626)
            (0.2068888336778164,0.07196866394229433)
            (0.20515144414585668,0.0723521692119503)
            (0.20336841721687302,0.07272968937806484)
            (0.20159299135271014,0.07309524546548012)
            (0.1997700623645925,0.07337495738869944)
            (0.1978938963747383,0.07363103154178478)
            (0.19613034148773356,0.07377888219635917)
            (0.1944600160015466,0.07378738038379584)
            (0.19300563428110398,0.07371289789879643)
            (0.16073805628871504,0.06937807556789259)
        }
        ;
    \addplot[no marks, black]
        coordinates {
            (0.2791685163974762,-0.0767170637845993)
            (0.2889114866945724,-0.0867133017378898)
            (0.29608097763077,-0.09656724355879957)
            (0.2959652545113009,-0.10583805137887035)
            (0.28849581260949464,-0.1138278463980661)
            (0.27794260250757363,-0.11972420285884833)
            (0.2672981469340543,-0.12287412127635185)
            (0.258029756536784,-0.12312978979917558)
            (0.2438391811656285,-0.11728124241051892)
            (0.23767479583740078,-0.11292009765298548)
            (0.23165745096697465,-0.1085101918283529)
            (0.2206926318703291,-0.10051699695499841)
            (0.21599383284043133,-0.09691931739590358)
            (0.20791001723129157,-0.09005642316078687)
            (0.20126715848149562,-0.08332823292851241)
            (0.19359159676654197,-0.07353267600957893)
            (0.1880249771515834,-0.06415041596863787)
            (0.18412006356346267,-0.05509890929966217)
            (0.18159572166183277,-0.04634001073857823)
            (0.18005230029059746,-0.03504343008660871)
            (0.18027233513242566,-0.024091947371956746)
            (0.1825728327097358,-0.010786239392091402)
            (0.18761831344522725,0.0046572197170802855)
            (0.19437391872633886,0.019450917036485455)
            (0.20339585445070169,0.03568712327384123)
            (0.21262828792616664,0.05058819049572823)
            (0.22348023576591272,0.06750986840795305)
            (0.23302806892839245,0.08323235004353763)
            (0.24003223665236156,0.09698042476093977)
            (0.24407053014691527,0.10831308603405455)
            (0.24553153451638765,0.11711512639572251)
            (0.24506711513551388,0.12419390735838617)
            (0.243376559278661,0.1284293979907141)
            (0.24091086198167733,0.13039786935436418)
            (0.23757619412142472,0.13030396418492302)
            (0.23318621796818953,0.12846802079013545)
            (0.22672506149926014,0.1251163619995101)
            (0.21814843435982853,0.12090877035309418)
            (0.2065036169677834,0.11594165425296192)
            (0.19283553213284912,0.11109278887998622)
            (0.17700936558158306,0.10660818273000812)
            (0.16117843816453448,0.10318973159516849)
            (0.1463092556133328,0.10105113243370085)
            (0.13491729874937963,0.10057212848154025)
            (0.12791270384702005,0.10145173128921486)
            (0.12414951882837695,0.10258007790771809)
            (0.1211904470463924,0.10220388695460511)
            (0.11012433971666792,0.10139931343933666)
            (0.09337215505915217,0.10261600187721998)
            (0.08553596107060797,0.10847354906214189)
            (0.08147813320673594,0.11276194371235809)
            (0.0791292906984404,0.11616859318302189)
            (0.07739577793203581,0.11940595707218388)
            (0.07585645384016097,0.1226229375075451)
            (0.07422444792767145,0.12576295008386418)
            (0.07284284655015622,0.1284918617257476)
            (0.07132047191904092,0.13092089103178914)
            (0.06983444704638926,0.13311383725083903)
            (0.06832805102070891,0.13499786296420163)
            (0.06675336216708615,0.13660518820934872)
            (0.06517032645147819,0.1380066404864703)
            (0.063515521823564,0.13919826148774808)
            (0.06189361475882749,0.14018293034011875)
            (0.060317156392021204,0.1410143053373005)
            (0.05885078148227409,0.14170356810065088)
            (0.05743969576739311,0.14233511642317567)
            (0.05617454988004661,0.1428492915829646)
            (0.055330161133179054,0.14333770322453535)
            (0.05463566154648651,0.14380471106091422)
            (0.05194219898064017,0.1377039498634776)
        }
        ;
    \addplot[only marks, scatter, point meta={explicit}, point meta min={-1}, point meta max={1}]
        table[row sep={\\}, meta={meta}]
        {
            x  y  meta  \\
            0.032900003234917  0.1572316463211605  0.3434753423444211  \\
            0.027258725696346946  -0.33834204102673404  -0.030883208115383802  \\
            0.00838346472737661  -0.0542814904021704  -0.04709044180487073  \\
            -0.08582139131739434  -0.040777902709688466  0.009170891844933533  \\
            -0.0997494941674264  0.5936614185635768  -0.1428947654655353  \\
            0.09187849271638147  0.15112466914364056  -0.22479445598860526  \\
            0.09247552673265312  -0.08427214123085983  0.2865133547841575  \\
            -0.4984007041946801  0.49908778040589974  0.39063125334439297  \\
            -0.004573924575713834  -0.06432771326813333  0.2735866240366326  \\
            0.01303582725148093  -0.11026062317823757  -0.07320600101523617  \\
            0.16151184855393383  -0.0002419415424200142  0.020122513011445246  \\
            -0.11572935217741451  0.052974427140777484  0.28506694912271435  \\
            -0.02769023126278956  -0.15860272251643437  -0.06435038651246619  \\
            0.1740112410691007  -0.1509447817125178  0.004038306983187127  \\
            0.11018044494233215  0.04544876628536612  -0.020813903213286224  \\
            0.09824658262310028  -0.5923541048827907  0.4500424283980083  \\
            0.16682311885959575  0.03540661343722982  0.3041308090567287  \\
            -0.5020841810124844  0.5012996271791429  0.10173876950314517  \\
            0.5993913383738756  0.5005641113303133  0.24727884728131636  \\
            0.033792245502188144  0.05029040102728778  -0.035862393483200396  \\
            -0.23370016444250227  -0.274971247670253  0.16588789683866312  \\
            0.6007456925767899  0.5005036966119432  0.04662170220121087  \\
            -0.1652170189852298  -0.037627952096398985  0.3898522944542135  \\
            -0.1370757583977803  -0.011205014832194533  -0.028877722066723968  \\
            0.4986357597272458  -0.4995944352713567  -0.143862494791147  \\
            -0.20289797245985638  -0.6000164714587727  0.23084855839583546  \\
            0.20188287120286932  0.608964172962255  -0.27396188092676216  \\
            0.12548998010384285  0.011304741045245903  0.3762154571420974  \\
            -0.08620511829132506  -0.24003385554847534  -0.19111672387617723  \\
            -0.5997110195771175  -0.4990317237948514  -0.10653089164117545  \\
            0.6006905865250833  0.5003039882721497  0.2965941424503347  \\
            -0.24083587754305627  -0.2808386613805563  -0.1407434853636664  \\
            -0.04345485316761086  -0.22018511034680283  0.3719962807083236  \\
            -0.5016338586904981  0.5007738439739489  0.36378010080148004  \\
            0.5998439558604648  0.49953262670723203  0.3028423032557238  \\
            -0.19737439228136833  -0.5942965005940363  0.4977372629184865  \\
            -0.2197487420136455  0.12743209899792235  -0.008803489771306593  \\
            0.10770775084317619  -0.04552671835533316  -0.20209778810599402  \\
            0.049717836897957564  0.10510542424521618  -0.05531164751672955  \\
            -0.09987127098306318  0.6075313398317512  -0.17014928874189428  \\
            0.10287861021720845  -0.6096442397217373  0.24229310640944807  \\
            -0.28404980874107444  0.21963530013958704  0.002342808294118034  \\
            -0.17020553103621502  -0.15119289065959635  -0.07856108782477521  \\
            0.16073805628871504  0.06937807556789259  -0.06504750663917681  \\
            0.05194219898064017  0.1377039498634776  0.10215155940943356  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/loss1.tikz <==
\begin{tikzpicture}
\begin{axis}[only marks, ylabel={loss at convergence}, xtick={1,2}, xticklabels={5,45}, xlabel={width}]
    \addplot
        coordinates {
            (0.68,4.798395452638219e-32)
            (0.6933333333333334,1.3389165795411656e-31)
            (0.7066666666666667,5.986262297576164e-32)
            (0.72,5.074097880846038e-32)
            (0.7333333333333334,1.7176022709040847e-6)
            (0.7466666666666667,1.7410315040868256e-31)
            (0.76,4.7162713250869535e-32)
            (0.7733333333333333,2.3919528215368495e-6)
            (0.7866666666666667,1.45740996357942e-31)
            (0.8,1.4245603125589137e-31)
            (0.8133333333333334,5.446589459382135e-32)
            (0.8266666666666667,1.7176022709040955e-6)
            (0.84,5.569775650709033e-32)
            (0.8533333333333334,7.666873907821702e-32)
            (0.8666666666666667,3.1056484870609425e-6)
            (0.88,5.346867304498455e-32)
            (0.8933333333333333,2.3919528215368745e-6)
            (0.9066666666666667,6.147577548123292e-32)
            (0.92,6.5347341494364e-32)
            (0.9333333333333333,4.282186650887408e-32)
            (0.9466666666666667,2.1035430269633406e-6)
            (0.96,4.513894010764192e-32)
            (0.9733333333333334,1.7176022709040968e-6)
            (0.9866666666666667,3.774776862802804e-31)
            (1.0,4.8423905209692535e-32)
            (1.0133333333333334,1.375872436939235e-31)
            (1.0266666666666666,2.248953749976516e-6)
            (1.04,5.587373678041446e-32)
            (1.0533333333333335,5.549244618821217e-32)
            (1.0666666666666667,1.7176022709040904e-6)
            (1.08,1.5141149772488473e-6)
            (1.0933333333333333,4.68694127953293e-32)
            (1.1066666666666667,4.757333388862586e-32)
            (1.12,4.622415179314079e-32)
            (1.1333333333333333,1.7176022709041002e-6)
            (1.1466666666666667,4.974375725962359e-32)
            (1.16,1.5528903142592819e-6)
            (1.1733333333333333,4.6546782294235045e-32)
            (1.1866666666666668,5.631368746372482e-32)
            (1.2,2.248953749976509e-6)
            (1.2133333333333334,2.9602814977675758e-31)
            (1.2266666666666668,6.907225727972497e-32)
            (1.24,6.009726334019383e-32)
            (1.2533333333333334,4.933313662186726e-32)
            (1.2666666666666666,1.1790678312717383e-31)
            (1.28,7.423434529723308e-32)
            (1.2933333333333334,1.717602270904095e-6)
            (1.3066666666666666,6.2824957576718e-32)
            (1.32,6.2824957576718e-32)
            (1.3333333333333333,1.7176022709040836e-6)
        }
        ;
    \addplot
        coordinates {
            (1.68,4.845434935640551e-17)
            (1.6933333333333334,4.710290723953481e-17)
            (1.7066666666666668,7.45825061016093e-17)
            (1.72,2.0218052232303973e-16)
            (1.7333333333333334,2.93897011819373e-17)
            (1.7466666666666666,4.741471488217759e-17)
            (1.76,7.78589256500585e-17)
            (1.7733333333333334,3.7788208711726603e-17)
            (1.7866666666666666,2.5588672078449037e-16)
            (1.8,1.0462997078740756e-16)
            (1.8133333333333332,3.5371530679458856e-17)
            (1.8266666666666667,5.068953811544443e-17)
            (1.84,2.1205794206777482e-17)
            (1.8533333333333333,4.2868662196560685e-17)
            (1.8666666666666667,8.125067177780508e-17)
            (1.8800000000000001,1.2265585858734658e-16)
            (1.8933333333333333,4.9414352616791514e-17)
            (1.9066666666666667,1.114654345834633e-16)
            (1.92,4.863227437166358e-17)
            (1.9333333333333333,8.954194064919412e-17)
            (1.9466666666666668,4.79400903478199e-17)
            (1.96,4.883737521593099e-17)
            (1.9733333333333334,2.4942714066280585e-17)
            (1.9866666666666666,1.9357457648042708e-16)
            (2.0,8.582650915195954e-17)
            (2.013333333333333,4.366716964373899e-17)
            (2.026666666666667,2.4934617943708424e-16)
            (2.04,1.5782164727422665e-16)
            (2.0533333333333332,6.555899121690997e-17)
            (2.066666666666667,4.7814092281654133e-17)
            (2.08,3.1503237052334357e-17)
            (2.0933333333333333,6.591283461665985e-17)
            (2.1066666666666665,1.4009323829618706e-16)
            (2.12,2.7553804023680573e-16)
            (2.1333333333333333,4.1563817420847774e-17)
            (2.1466666666666665,4.5609786243056056e-17)
            (2.16,3.910576723108334e-17)
            (2.1733333333333333,2.034913958892805e-16)
            (2.1866666666666665,6.763033015391691e-17)
            (2.2,8.635643835464755e-17)
            (2.2133333333333334,3.732287243131954e-16)
            (2.2266666666666666,1.1811799574615018e-16)
            (2.24,8.452461563486795e-17)
            (2.2533333333333334,4.0254807054541755e-16)
            (2.2666666666666666,1.8891705567895134e-17)
            (2.28,5.805480843041512e-17)
            (2.2933333333333334,3.6249414273692065e-17)
            (2.3066666666666666,1.4783730551601792e-16)
            (2.32,1.3500693947331865e-15)
            (2.3333333333333335,7.964556218902253e-17)
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/loss3.tikz <==
\begin{tikzpicture}
\begin{axis}[only marks, ylabel={loss at convergence}, xtick={1,2},
xticklabels={5-5-5,20-20-20}, xlabel={widths}]
    \addplot
        coordinates {
            (0.68,0.0043551999002999)
            (0.6933333333333334,0.013461110863562144)
            (0.7066666666666667,0.004805520101473104)
            (0.72,0.00471389632417121)
            (0.7333333333333334,0.004721985618800117)
            (0.7466666666666667,0.004675814103854579)
            (0.76,0.004650303458914569)
            (0.7733333333333333,0.0029390316944898354)
            (0.7866666666666667,0.003669285151194906)
            (0.8,0.004490168228607979)
            (0.8133333333333334,0.024174307170947422)
            (0.8266666666666667,0.021270489078553573)
            (0.84,0.0020866174497368366)
            (0.8533333333333334,0.003676770305382683)
            (0.8666666666666667,0.004721192518722597)
            (0.88,0.009816125445068751)
            (0.8933333333333333,0.004850082691029067)
            (0.9066666666666667,0.004013806173798219)
            (0.92,0.0026235219666558276)
            (0.9333333333333333,0.003382268927953068)
            (0.9466666666666667,0.0036075108758624927)
            (0.96,0.003560533713884744)
            (0.9733333333333334,0.010283433414225013)
            (0.9866666666666667,0.0020478012417873034)
            (1.0,0.004875180587011746)
            (1.0133333333333334,0.004561948140865512)
            (1.0266666666666666,0.0023213029878292927)
            (1.04,0.005928965601184014)
            (1.0533333333333335,0.003336488368541117)
            (1.0666666666666667,0.0038245893160895896)
            (1.08,0.004324948898285068)
            (1.0933333333333333,0.005443467853661867)
            (1.1066666666666667,0.003368384481496864)
            (1.12,0.0040190082516728615)
            (1.1333333333333333,0.003730498192875604)
            (1.1466666666666667,0.0037759685093642194)
            (1.16,0.0037545603303565612)
            (1.1733333333333333,0.0035294177715176974)
            (1.1866666666666668,0.002267300061154192)
            (1.2,0.001461098983321214)
            (1.2133333333333334,0.004084999190951158)
            (1.2266666666666668,0.003979962982465959)
            (1.24,0.0037283478422445236)
            (1.2533333333333334,0.003683100229774075)
            (1.2666666666666666,0.008200941538627377)
            (1.28,0.007460606475048363)
            (1.2933333333333334,0.0034893419578807426)
            (1.3066666666666666,0.0036015834532282277)
            (1.32,0.002774542773425838)
            (1.3333333333333333,0.003213278372108965)
        }
        ;
    \addplot
        coordinates {
            (1.68,5.723556089140091e-6)
            (1.6933333333333334,6.270197600253691e-6)
            (1.7066666666666668,3.4970509392871213e-6)
            (1.72,5.228532844385378e-6)
            (1.7333333333333334,6.371978245982154e-6)
            (1.7466666666666666,3.8892151473821075e-6)
            (1.76,4.422527148694087e-6)
            (1.7733333333333334,1.2442312850915064e-5)
            (1.7866666666666666,4.373559669358041e-6)
            (1.8,5.2450918258996e-6)
            (1.8133333333333332,6.3244847605397344e-6)
            (1.8266666666666667,7.0076992676329105e-6)
            (1.84,4.392401606340131e-6)
            (1.8533333333333333,6.175787173376639e-6)
            (1.8666666666666667,4.170103912786634e-6)
            (1.8800000000000001,4.358823477884257e-6)
            (1.8933333333333333,7.355758215504749e-6)
            (1.9066666666666667,5.859440902078967e-6)
            (1.92,4.5117658353531666e-6)
            (1.9333333333333333,7.595506613439916e-6)
            (1.9466666666666668,6.142853636358983e-6)
            (1.96,6.453908807818233e-6)
            (1.9733333333333334,4.040145276459618e-6)
            (1.9866666666666666,3.9822952915648074e-6)
            (2.0,3.2256012667898644e-6)
            (2.013333333333333,8.939321983481519e-6)
            (2.026666666666667,5.120392923474475e-6)
            (2.04,4.640989001212733e-6)
            (2.0533333333333332,4.417849534959585e-6)
            (2.066666666666667,5.258011134254064e-6)
            (2.08,5.715134330837762e-6)
            (2.0933333333333333,4.859301611059056e-6)
            (2.1066666666666665,5.194979947832384e-6)
            (2.12,3.844839441316876e-6)
            (2.1333333333333333,4.9809133903831965e-6)
            (2.1466666666666665,4.19688778384005e-6)
            (2.16,4.569473370054264e-6)
            (2.1733333333333333,5.135402167651158e-6)
            (2.1866666666666665,4.72604423769936e-6)
            (2.2,5.389620315683631e-6)
            (2.2133333333333334,6.294063001076576e-6)
            (2.2266666666666666,3.32394753140405e-6)
            (2.24,5.784270256841017e-6)
            (2.2533333333333334,3.6074654705934254e-6)
            (2.2666666666666666,5.144212378836289e-6)
            (2.28,5.64813189609432e-6)
            (2.2933333333333334,6.29087395852139e-6)
            (2.3066666666666666,5.517178977438293e-6)
            (2.32,3.1876023868080357e-6)
            (2.3333333333333335,5.415097810344741e-6)
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/new-fig-icml.tex <==
\newcommand{\setboundingbox}{
        \pgfresetboundingbox
    \path
      (current axis.south west) -- ++(-0.4in,-0.4in)
      rectangle (current axis.north east) -- ++(0.1in,0.1in);
  }

%\tikzset{font=\small, tight background}
\pgfplotsset{width=4.25cm, height = 4.25cm}
\centering
\begin{tabular}{cc}
    \begin{tikzpicture}
        \begin{axis}[
            no marks,
            xlabel = $x$,
            ylabel = $\sigma_{1,4}(x)$,
%             legend entries = {\scriptsize$g(x) = \frac1{1 + e^{-4x}} + \log(e^x + 1)$},
            legend pos = north west,
            samples = 200,
            ]
            \addplot[very thick] {1/(1 + exp(-4*x)) + ln(exp(x) + 1)};
        \end{axis}
        \setboundingbox
    \end{tikzpicture}
    % &
    % \begin{tikzpicture}
    %     \begin{axis}[
    %         only marks,
    %         xtick = {0},
    %         xticklabels = {10},
    %         xlabel = width,
    %         ylabel = loss at convergence,
    %         ymax = 1e-16,
    %         ]
    %     \addplot coordinates {
    %             (-0.48, 2.45857930233722e-23) (-0.46, 2.7147005195205514e-25) (-0.44, 5.183674931035869e-30) (-0.42, 7.401026374920033e-30) (-0.4, 1.0206855852800123e-30) (-0.38, 1.497709446170648e-29) (-0.36, 6.11942070439143e-31) (-0.33999999999999997, 9.795484365877613e-29) (-0.32, 7.1565311151816956e-31) (-0.3, 5.5844406734860445e-31) (-0.28, 6.8608842559971405e-31) (-0.26, 5.772152965031794e-31) (-0.24, 2.6918579327753387e-25) (-0.21999999999999997, 7.874530630344187e-31) (-0.2, 9.303253932248856e-27) (-0.18, 9.371536155421538e-31) (-0.15999999999999998, 7.273851297397789e-31) (-0.14, 2.6187271987224215e-24) (-0.12, 9.579052093725364e-29) (-0.09999999999999998, 3.1799545616268676e-25) (-0.08000000000000002, 4.687457488334681e-29) (-0.06, 1.3965794491003755e-30) (-0.03999999999999998, 6.485459672905642e-31) (-0.020000000000000018, 1.1283372704954588e-26) (0.0, 6.917197943460865e-31) (0.020000000000000018, 5.476607843093572e-24) (0.040000000000000036, 1.3702266262239086e-22) (0.06000000000000005, 5.988022100309406e-31) (0.07999999999999996, 1.2532966445638495e-21) (0.09999999999999998, 4.878703463768779e-28) (0.12, 2.279662539062776e-28) (0.14, 1.9997301457635773e-25) (0.16000000000000003, 5.729917699434e-31) (0.18000000000000005, 3.463240158138901e-27) (0.19999999999999996, 1.8228337754501994e-25) (0.21999999999999997, 8.127942223930949e-31) (0.24, 8.17956310410603e-31) (0.26, 2.2370612344964682e-30) (0.28, 2.6211530621998846e-22) (0.30000000000000004, 5.711146470279425e-31) (0.31999999999999995, 1.1736811783470468e-24) (0.33999999999999997, 1.016039706064255e-29) (0.36, 7.259772875531857e-31) (0.38, 1.1868719697927528e-28) (0.4, 2.611914820261121e-25) (0.42000000000000004, 6.180427199143799e-31) (0.43999999999999995, 9.467230473809374e-27) (0.45999999999999996, 2.817092215372834e-30) (0.48, 1.5463239825980198e-25) (0.5, 2.919686368317163e-28)
    %         };
    %     \end{axis}
    %     \setboundingbox
    % \end{tikzpicture}
    &
    \begin{tikzpicture}
        \begin{axis}[
            ybar stacked,
            xtick = {0, 1},
            xticklabels = {copies, 0-type},
            ylabel = number of neurons,
            xmin = -.5, xmax = 1.5,
            ]
            \addplot[draw = none, fill = gray] coordinates {(0, 363) (1, 0)};
            \addplot[draw = none, fill = gray]  coordinates {(0, 0) (1, 34)};
            \addplot[draw = none, fill = gray!20] coordinates {(0, 0) (1, 54)};
            \addplot[draw = none, fill = gray] coordinates {(0, 0) (1, 36)};
            \addplot[draw = none, fill = gray!20] coordinates {(0, 0) (1, 16)};
            \addplot[draw = none, fill = gray] coordinates {(0, 0) (1, 5)};
            \node at (.6, 0) {1};
            \draw (.7, 0) -- (.86, 17);
            \node at (.6, 50) {2};
            \draw (.7, 50) -- (.86, 61);
            \node at (.6, 100) {3};
            \draw (.7, 100) -- (.86, 106);
            \node at (.6, 150) {4};
            \draw (.7, 150) -- (.86, 132);
            \node at (.6, 200) {5};
            \draw (.7, 200) -- (.86, 142.5);
        \end{axis}
        \setboundingbox
    \end{tikzpicture} 
    %\\\hspace{1.5cm} {\small\bf{(a)}} \hspace{1.5cm} & \hspace{1.5cm} {\small\bf{(b)}} \hspace{1.5cm}
\end{tabular}


==> figures/new-fig.tex <==
\newcommand{\setboundingbox}{
        \pgfresetboundingbox
    \path
      (current axis.south west) -- ++(-0.4in,-0.4in)
      rectangle (current axis.north east) -- ++(0.1in,0.1in);
  }

%\tikzset{font=\small, tight background}
\pgfplotsset{width=5cm, height = 5cm}
\centering
\begin{tabular}{cc}
    \begin{tikzpicture}
        \begin{axis}[
            no marks,
            xlabel = $x$,
            ylabel = $\sigma_{1,4}(x)$,
%             legend entries = {\scriptsize$g(x) = \frac1{1 + e^{-4x}} + \log(e^x + 1)$},
            legend pos = north west,
            samples = 200,
            ]
            \addplot[very thick] {1/(1 + exp(-4*x)) + ln(exp(x) + 1)};
        \end{axis}
        \setboundingbox
    \end{tikzpicture}
    % &
    % \begin{tikzpicture}
    %     \begin{axis}[
    %         only marks,
    %         xtick = {0},
    %         xticklabels = {10},
    %         xlabel = width,
    %         ylabel = loss at convergence,
    %         ymax = 1e-16,
    %         ]
    %     \addplot coordinates {
    %             (-0.48, 2.45857930233722e-23) (-0.46, 2.7147005195205514e-25) (-0.44, 5.183674931035869e-30) (-0.42, 7.401026374920033e-30) (-0.4, 1.0206855852800123e-30) (-0.38, 1.497709446170648e-29) (-0.36, 6.11942070439143e-31) (-0.33999999999999997, 9.795484365877613e-29) (-0.32, 7.1565311151816956e-31) (-0.3, 5.5844406734860445e-31) (-0.28, 6.8608842559971405e-31) (-0.26, 5.772152965031794e-31) (-0.24, 2.6918579327753387e-25) (-0.21999999999999997, 7.874530630344187e-31) (-0.2, 9.303253932248856e-27) (-0.18, 9.371536155421538e-31) (-0.15999999999999998, 7.273851297397789e-31) (-0.14, 2.6187271987224215e-24) (-0.12, 9.579052093725364e-29) (-0.09999999999999998, 3.1799545616268676e-25) (-0.08000000000000002, 4.687457488334681e-29) (-0.06, 1.3965794491003755e-30) (-0.03999999999999998, 6.485459672905642e-31) (-0.020000000000000018, 1.1283372704954588e-26) (0.0, 6.917197943460865e-31) (0.020000000000000018, 5.476607843093572e-24) (0.040000000000000036, 1.3702266262239086e-22) (0.06000000000000005, 5.988022100309406e-31) (0.07999999999999996, 1.2532966445638495e-21) (0.09999999999999998, 4.878703463768779e-28) (0.12, 2.279662539062776e-28) (0.14, 1.9997301457635773e-25) (0.16000000000000003, 5.729917699434e-31) (0.18000000000000005, 3.463240158138901e-27) (0.19999999999999996, 1.8228337754501994e-25) (0.21999999999999997, 8.127942223930949e-31) (0.24, 8.17956310410603e-31) (0.26, 2.2370612344964682e-30) (0.28, 2.6211530621998846e-22) (0.30000000000000004, 5.711146470279425e-31) (0.31999999999999995, 1.1736811783470468e-24) (0.33999999999999997, 1.016039706064255e-29) (0.36, 7.259772875531857e-31) (0.38, 1.1868719697927528e-28) (0.4, 2.611914820261121e-25) (0.42000000000000004, 6.180427199143799e-31) (0.43999999999999995, 9.467230473809374e-27) (0.45999999999999996, 2.817092215372834e-30) (0.48, 1.5463239825980198e-25) (0.5, 2.919686368317163e-28)
    %         };
    %     \end{axis}
    %     \setboundingbox
    % \end{tikzpicture}
    &
    \begin{tikzpicture}
        \begin{axis}[
            ybar stacked,
            xtick = {0, 1},
            xticklabels = {copies, 0-type},
            ylabel = number of neurons,
            xmin = -.5, xmax = 1.5,
            ]
            \addplot[draw = none, fill = gray] coordinates {(0, 363) (1, 0)};
            \addplot[draw = none, fill = gray]  coordinates {(0, 0) (1, 34)};
            \addplot[draw = none, fill = gray!20] coordinates {(0, 0) (1, 54)};
            \addplot[draw = none, fill = gray] coordinates {(0, 0) (1, 36)};
            \addplot[draw = none, fill = gray!20] coordinates {(0, 0) (1, 16)};
            \addplot[draw = none, fill = gray] coordinates {(0, 0) (1, 5)};
            \node at (.6, 0) {1};
            \draw (.7, 0) -- (.86, 17);
            \node at (.6, 50) {2};
            \draw (.7, 50) -- (.86, 61);
            \node at (.6, 100) {3};
            \draw (.7, 100) -- (.86, 106);
            \node at (.6, 150) {4};
            \draw (.7, 150) -- (.86, 132);
            \node at (.6, 200) {5};
            \draw (.7, 200) -- (.86, 142.5);
        \end{axis}
        \setboundingbox
    \end{tikzpicture} 
    %\\\hspace{1.5cm} {\small\bf{(a)}} \hspace{1.5cm} & \hspace{1.5cm} {\small\bf{(b)}} \hspace{1.5cm}
\end{tabular}


==> figures/schem1.tikz <==
\begin{adjustbox}{width=2cm, height=2.4cm}
\begin{tikzpicture}[every node/.style = {fill = black, inner sep = 1, circle}]
    \foreach \i in {1,2} {
        \node (in\i) at (\i, 0) {};
    };
    \foreach \i in {1,...,4} {
        \node (h\i) at (.8*\i - .5, 1) {};
    };
    \node (out) at (1.5, 2) {};
    \foreach \i in {1,...,4} {
        \foreach \j in {1,2} {
            \draw (in\j) -- (h\i);
        }
        \draw (h\i) -- (out);
    }; 
\end{tikzpicture}
\end{adjustbox}

==> figures/schem2.tikz <==
\begin{adjustbox}{width=2.4cm, height=2.4cm}
\begin{tikzpicture}[every node/.style = {fill = black, inner sep = 1, circle}]
    \foreach \i in {1,2} {
        \node (in\i) at (\i, 0) {};
    };
    \foreach \i in {1,...,4} {
        \node (h\i) at (.8*\i - .9, 1) {};
    };
    \node (out) at (1.5, 2) {};
    \foreach \i in {1,...,4} {
        \foreach \j in {1,2} {
            \draw (in\j) -- (h\i);
        }
        \draw (h\i) -- (out);
    };
    \node[green!50!black] (h5) at (3.1, 1) {};
    \foreach \j in {1,2} {
        \draw[green!50!black] (in\j) -- (h5);
    }
    \draw[green!50!black] (h5) -- (out);
\end{tikzpicture}
\end{adjustbox}

==> figures/schem3.tikz <==
\begin{tikzpicture}[every node/.style = {fill = black, inner sep = 1, circle}, yscale = 0.75, xscale = 0.6, newnode/.style = {green!50!black}]
    \foreach \i in {1,2} {
        \node (in\i) at (\i, 0) {};
    };
    \foreach \i in {1,...,4} {
        \node (h1\i) at (.8*\i - .9, 1) {};
    };
    \foreach \i in {1,...,4} {
        \node (h2\i) at (.8*\i - .9, 2) {};
    };
    \foreach \i in {1,...,4} {
        \node (h3\i) at (.8*\i - .9, 3) {};
    };
    \node (out) at (1.5, 4) {};
    \foreach \i in {1,...,4} {
        \foreach \j in {1,2} {
            \draw (in\j) -- (h1\i);
        }
        \foreach \j in {1,...,4} {
            \draw (h1\i) -- (h2\j);
            \draw (h2\i) -- (h3\j);
        }
        \draw (h3\i) -- (out);
    };
    \foreach \i in {1,...,3} {
        \node[newnode] (h\i5) at (3.1, \i) {};
    }
    \foreach \i in {1,2} {
        \draw[newnode] (in\i) -- (h15);
    }
    \foreach \i in {1,...,5} {
        \draw[newnode] (h2\i) -- (h15);
        \draw[newnode] (h1\i) -- (h25);
        \draw[newnode] (h3\i) -- (h25);
        \draw[newnode] (h2\i) -- (h35);
    }
    \draw[newnode] (h35) -- (out);
\end{tikzpicture}
